On mesh transfers and time error estimation in adaptive finite element methods for parabolic problems

In space and time adaptive finite element methods, the discrete solution is transferred onto a different mesh whenever the spatial mesh changes. Refinement is commonly regarded as harmless, since nodal interpolation then reproduces the discrete solution exactly. However, we show that for the implicit Euler method applied to the heat equation, the transferred solution and time derivative, in general, violate the discrete equation on the new mesh. Unless the resulting transfer residual vanishes, the corresponding time error estimator overestimates the local error, for small time steps, by a factor inversely proportional to the time step size. To address this issue, we propose transfers based on the elliptic reconstruction, which significantly reduce the transfer residual or even remove it. In numerical experiments, we confirm the analysis and demonstrate the advantages of the proposed transfers in a space and time adaptive example.

==> figures/adaptive_cost.tikz <==
\begin{tikzpicture}
  \definecolor{figink}{HTML}{52514e}
  \definecolor{figmuted}{HTML}{898781}
  \definecolor{figgrid}{HTML}{e1e0d9}
  \definecolor{figaxis}{HTML}{c3c2b7}
  \definecolor{figinterp}{HTML}{cc3311}
  \definecolor{figltwo}{HTML}{c98500}
  \definecolor{figert}{HTML}{cc79a7}
  \definecolor{figertf}{HTML}{1c5cab}
  \definecolor{figcertf}{HTML}{648fff}
  \pgfplotsset{
    sfaxis/.style={
      scale only axis,
      axis lines*=left, axis line style={-, figaxis, line width=0.6pt},
      tick align=outside, tick style={figaxis},
      minor tick length=0pt, %
      grid=major, major grid style={figgrid, line width=0.4pt},
      tick label style={font=\scriptsize, text=figink},
      label style={font=\footnotesize, text=figink},
      title style={font=\footnotesize, text=figink, yshift=-0.5ex},
      legend cell align=left,
    },
    sfline/.style={line width=0.9pt, line cap=round, line join=round},
    sfinterp/.style={sfline, figinterp, mark=*, mark size=2.5pt,
      mark options={solid, fill=figinterp, draw=white, line width=0.3pt}},
    sfltwo/.style={sfline, figltwo, dash pattern=on 3pt off 1.5pt, mark=*, mark size=2.5pt,
      mark options={solid, fill=figltwo, draw=white, line width=0.3pt}},
    sfert/.style={sfline, figert, mark=square*, mark size=2.5pt,
      mark options={solid, fill=figert, draw=white, line width=0.3pt}},
    sfertf/.style={sfline, figertf, mark=diamond*, mark size=3.2pt,
      mark options={solid, fill=figertf, draw=white, line width=0.3pt}},
    sfconstr/.style={sfline, figcertf, mark=triangle*, mark size=3.2pt,
      mark options={solid, fill=figcertf, draw=white, line width=0.3pt, rotate=180}},
  }
  \pgfplotsset{%
    sfltwo/.append style={solid},
  }
  \tikzset{
    sfslope/.style={figmuted, line width=0.5pt},
    sfnote/.style={font=\scriptsize, text=figink},
    sfreference/.style={figink, line width=0.8pt, dash pattern=on 3.5pt off 1.75pt},
  }
  \begin{axis}[sfaxis, width=6.4cm, height=4.0cm, xmode=log, ymode=log,
      x dir=reverse, xmin=5e-6, xmax=2e-3, ymin=8e-5, ymax=0.5,
      xtick={1e-5,1e-4,1e-3}, ytick={1e-4,1e-3,1e-2,1e-1},
      xlabel={tolerance $\mathrm{tol}$}, ylabel={$\norm{u_X^n-u(T)}$ at $T=1$},
      legend style={draw=none, fill=none, font=\footnotesize, at={(1.04,0.5)}, anchor=west,
        row sep=1pt}]
    \addlegendimage{sfinterp}\addlegendentry{interpolation}
    \addlegendimage{sfltwo}\addlegendentry{$L^2$ projection}
    \addlegendimage{sfert}\addlegendentry{ERT}
    \addlegendimage{sfertf}\addlegendentry{ERT-f}
    \addlegendimage{sfconstr}\addlegendentry{CERT-f}
    \draw[sfreference] (axis cs:2e-3,0.000919072) -- (axis cs:5e-6,0.000919072)
      node[sfnote, anchor=south west, pos=0, inner sep=1.5pt] {fixed mesh $h=1/64$};
    \draw[sfreference] (axis cs:2e-3,0.00027881) -- (axis cs:5e-6,0.00027881)
      node[sfnote, anchor=north east, pos=1, inner sep=1.5pt] {fixed mesh $h=1/128$};
    \addplot[sfinterp] table[row sep=\\, x=x, y=y] {
      x y\\
      0.001 0.000647512\\
      0.0003 0.00067593\\
      0.0001 0.00115475\\
      3e-05 0.0773896\\
      1e-05 0.203755\\
    };
    \addplot[sfltwo] table[row sep=\\, x=x, y=y] {
      x y\\
      0.001 0.000662822\\
      0.0003 0.000529006\\
      0.0001 0.000485343\\
      3e-05 0.000510526\\
      1e-05 0.000586109\\
    };
    \addplot[sfert] table[row sep=\\, x=x, y=y] {
      x y\\
      0.001 0.000613229\\
      0.0003 0.000504282\\
      0.0001 0.000482206\\
      3e-05 0.000457711\\
      1e-05 0.000491284\\
    };
    \addplot[sfertf] table[row sep=\\, x=x, y=y] {
      x y\\
      0.001 0.000612336\\
      0.0003 0.000511443\\
      0.0001 0.000502094\\
      3e-05 0.000456844\\
      1e-05 0.000477412\\
    };
    \addplot[sfconstr] table[row sep=\\, x=x, y=y] {
      x y\\
      0.001 0.000642829\\
      0.0003 0.000529414\\
      0.0001 0.000649457\\
      3e-05 0.00694361\\
      1e-05 0.0558428\\
    };
  \end{axis}
\end{tikzpicture}


==> figures/adaptive_steps.tikz <==
\begin{tikzpicture}
  \definecolor{figink}{HTML}{52514e}
  \definecolor{figmuted}{HTML}{898781}
  \definecolor{figgrid}{HTML}{e1e0d9}
  \definecolor{figaxis}{HTML}{c3c2b7}
  \definecolor{figinterp}{HTML}{cc3311}
  \definecolor{figltwo}{HTML}{c98500}
  \definecolor{figert}{HTML}{cc79a7}
  \definecolor{figertf}{HTML}{1c5cab}
  \definecolor{figcertf}{HTML}{648fff}
  \pgfplotsset{
    sfaxis/.style={
      scale only axis,
      axis lines*=left, axis line style={-, figaxis, line width=0.6pt},
      tick align=outside, tick style={figaxis},
      minor tick length=0pt, %
      grid=major, major grid style={figgrid, line width=0.4pt},
      tick label style={font=\scriptsize, text=figink},
      label style={font=\footnotesize, text=figink},
      title style={font=\footnotesize, text=figink, yshift=-0.5ex},
      legend cell align=left,
    },
    sfline/.style={line width=0.9pt, line cap=round, line join=round},
    sfinterp/.style={sfline, figinterp, mark=*, mark size=1.8pt,
      mark options={solid, fill=figinterp, draw=white, line width=0.3pt}},
    sfltwo/.style={sfline, figltwo, dash pattern=on 3pt off 1.5pt, mark=*, mark size=1.3pt,
      mark options={solid, fill=figltwo, draw=white, line width=0.3pt}},
    sfert/.style={sfline, figert, mark=square*, mark size=2.3pt,
      mark options={solid, fill=figert, draw=white, line width=0.3pt}},
    sfertf/.style={sfline, figertf, mark=diamond*, mark size=2.3pt,
      mark options={solid, fill=figertf, draw=white, line width=0.3pt}},
    sfconstr/.style={sfline, figcertf, mark=triangle*, mark size=2.8pt,
      mark options={solid, fill=figcertf, draw=white, line width=0.3pt, rotate=180}},
  }
  \tikzset{
    sfslope/.style={figmuted, line width=0.5pt},
    sfnote/.style={font=\scriptsize, text=figink},
    sfreference/.style={figink, line width=0.8pt, dash pattern=on 3.5pt off 1.75pt},
  }
  \begin{axis}[sfaxis, name=a, width=5.9cm, height=3.4cm, ymode=log,
      xmin=0, xmax=1, xtick={0,0.25,0.5,0.75,1}, xticklabels={$0$,$\frac14$,$\frac12$,$\frac34$,$1$},
      ymin=5e-7, ymax=3e-3,
      xlabel={time $t$}, ylabel={step size $\tau_n$},
      legend to name=stepslegend, legend columns=5,
      legend style={draw=none, fill=none, font=\footnotesize,
        /tikz/every odd column/.append style={column sep=0.2em},
        /tikz/every even column/.append style={column sep=1.0em}}]
    \addlegendimage{sfinterp, line width=0.6pt}\addlegendentry{interpolation}
    \addlegendimage{sfert, line width=0.6pt}\addlegendentry{ERT}
    \addlegendimage{sfertf, line width=0.6pt}\addlegendentry{ERT-f}
    \addlegendimage{sfconstr, line width=0.6pt}\addlegendentry{CERT-f}
    \addlegendimage{only marks, mark=o, mark size=1.7pt, figink, line width=0.6pt}
    \addlegendentry{rejected step}
    \addplot[sfinterp, no markers, line width=0.8pt] table[row sep=\\, x=x, y=y] {
      x y\\
      0.000377991 0.000195092\\
      0.000467211 3.67098e-06\\
      0.00172987 6.24095e-06\\
      0.00326025 1.85551e-05\\
      0.00366163 1.94351e-05\\
      0.00495077 6.39814e-06\\
      0.00514329 6.40195e-06\\
      0.00609603 1.82364e-05\\
      0.00669105 6.51374e-06\\
      0.00807903 1.93646e-05\\
      0.00871473 6.89173e-06\\
      0.00998479 2.05452e-05\\
      0.0102068 2.08066e-05\\
      0.0114445 7.13648e-06\\
      0.0117654 7.17298e-06\\
      0.0120671 2.02251e-05\\
      0.0133693 2.0165e-05\\
      0.0148512 6.94971e-06\\
      0.0154631 1.89102e-05\\
      0.016102 7.06635e-06\\
      0.016732 7.46691e-06\\
      0.018072 2.04453e-05\\
      0.0185331 1.99535e-05\\
      0.019776 7.48696e-06\\
      0.0204219 7.2361e-06\\
      0.0216142 1.97553e-05\\
      0.022811 8.13964e-06\\
      0.0233307 2.08013e-05\\
      0.0238225 2.13755e-05\\
      0.0242561 8.14799e-06\\
      0.025816 2.04939e-05\\
      0.0258861 7.7116e-06\\
      0.0275234 7.60259e-06\\
      0.0283067 2.12491e-05\\
      0.0290421 2.13489e-05\\
      0.0298979 8.15779e-06\\
      0.0308178 2.19221e-05\\
      0.0311913 8.02653e-06\\
      0.0317753 8.03789e-06\\
      0.032115 2.16865e-05\\
      0.0340198 7.98644e-06\\
      0.0344774 2.23383e-05\\
      0.0354709 2.19986e-05\\
      0.0357322 8.37784e-06\\
      0.0369327 2.22416e-05\\
      0.0377774 7.96298e-06\\
      0.0385793 2.0906e-05\\
      0.0399233 7.42429e-06\\
      0.0403489 7.35218e-06\\
      0.0416689 2.13142e-05\\
      0.0424946 2.15058e-05\\
      0.042519 8.01423e-06\\
      0.0440186 7.95404e-06\\
      0.0445868 2.1357e-05\\
      0.0462376 2.09495e-05\\
      0.0466094 8.15945e-06\\
      0.0467086 2.02203e-05\\
      0.0480509 7.35201e-06\\
      0.048367 7.38966e-06\\
      0.0489331 2.2478e-05\\
      0.051245 2.24964e-05\\
      0.05162 8.21791e-06\\
      0.0524461 8.16747e-06\\
      0.0532785 2.23993e-05\\
      0.0535236 2.24048e-05\\
      0.0544793 8.07862e-06\\
      0.0551924 2.24722e-05\\
      0.0566081 8.17824e-06\\
      0.056842 8.06281e-06\\
      0.0582662 2.11572e-05\\
      0.0594158 2.1738e-05\\
      0.0594899 7.95046e-06\\
      0.060464 2.08424e-05\\
      0.0612814 7.88519e-06\\
      0.0625126 2.03506e-05\\
      0.0632208 7.82132e-06\\
      0.0638799 2.00977e-05\\
      0.0650113 7.30819e-06\\
      0.0652195 7.26837e-06\\
      0.0665852 1.90983e-05\\
      0.0667106 7.6076e-06\\
      0.0682725 1.97922e-05\\
      0.0691893 7.84099e-06\\
      0.0696286 2.02713e-05\\
      0.0700994 7.78374e-06\\
      0.0715735 2.0004e-05\\
      0.0718822 8.04894e-06\\
      0.0729865 2.12849e-05\\
      0.0734827 8.31296e-06\\
      0.0748964 2.07014e-05\\
      0.0750148 2.01084e-05\\
      0.0765102 7.67794e-06\\
      0.0767312 7.82698e-06\\
      0.0781672 2.17589e-05\\
      0.0791631 2.15843e-05\\
      0.0796754 8.3808e-06\\
      0.0811384 2.24399e-05\\
      0.0816512 8.17102e-06\\
      0.0827222 2.23663e-05\\
      0.0833418 8.00813e-06\\
      0.083813 2.27978e-05\\
      0.0847019 8.22787e-06\\
      0.0850497 2.33692e-05\\
      0.0866614 8.18312e-06\\
      0.0874988 2.35665e-05\\
      0.0880082 8.12485e-06\\
      0.0884921 8.28838e-06\\
      0.0887161 2.34478e-05\\
      0.0902115 2.27231e-05\\
      0.0909664 8.12827e-06\\
      0.0917992 2.1914e-05\\
      0.0927624 7.9202e-06\\
      0.0935896 8.01259e-06\\
      0.0945022 2.13199e-05\\
      0.0953275 2.12277e-05\\
      0.0960468 7.87434e-06\\
      0.098224 2.10548e-05\\
      0.0982482 7.85839e-06\\
      0.0983639 7.85053e-06\\
      0.0995393 2.23138e-05\\
      0.100417 2.28748e-05\\
      0.10104 8.08274e-06\\
      0.101738 2.20861e-05\\
      0.103025 7.76385e-06\\
      0.103814 2.17113e-05\\
      0.104409 7.89241e-06\\
      0.106374 2.20367e-05\\
      0.106515 7.96378e-06\\
      0.106877 8.18422e-06\\
      0.107219 2.24207e-05\\
      0.109073 8.16633e-06\\
      0.109302 2.28648e-05\\
      0.11016 2.29915e-05\\
      0.111271 8.11394e-06\\
      0.111854 2.18968e-05\\
      0.113174 7.98386e-06\\
      0.114415 7.72443e-06\\
      0.114961 2.04946e-05\\
      0.115765 7.67863e-06\\
      0.116675 2.17945e-05\\
      0.11703 2.14446e-05\\
      0.118323 7.84798e-06\\
      0.118554 7.9315e-06\\
      0.118997 2.11654e-05\\
      0.120055 2.05731e-05\\
      0.120614 7.4286e-06\\
      0.121901 7.21996e-06\\
      0.122317 1.95492e-05\\
      0.123398 1.88461e-05\\
      0.124328 6.92272e-06\\
      0.125597 7.24914e-06\\
      0.125794 2.07221e-05\\
      0.127686 2.08148e-05\\
      0.128262 7.44888e-06\\
      0.128483 7.4544e-06\\
      0.128688 2.17161e-05\\
      0.130951 2.03445e-05\\
      0.131191 7.62146e-06\\
      0.1323 2.21325e-05\\
      0.13289 7.57696e-06\\
      0.133454 7.78131e-06\\
      0.13427 2.35173e-05\\
      0.135712 2.33033e-05\\
      0.136212 7.89462e-06\\
      0.136904 2.24112e-05\\
      0.13775 7.76545e-06\\
      0.139389 2.2395e-05\\
      0.139984 7.75819e-06\\
      0.140414 2.11629e-05\\
      0.141565 7.60948e-06\\
      0.141683 7.65432e-06\\
      0.1428 2.2301e-05\\
      0.143755 2.33812e-05\\
      0.143899 7.94005e-06\\
      0.145102 7.95692e-06\\
      0.145918 2.30359e-05\\
      0.14701 7.80485e-06\\
      0.147907 2.18936e-05\\
      0.148503 7.93646e-06\\
      0.149569 2.30508e-05\\
      0.150185 2.3161e-05\\
      0.151643 8.00918e-06\\
      0.151735 2.10815e-05\\
      0.152096 7.60937e-06\\
      0.154147 2.14575e-05\\
      0.15498 7.64861e-06\\
      0.155418 7.28864e-06\\
      0.156604 2.01008e-05\\
      0.157192 7.87294e-06\\
      0.158326 2.10961e-05\\
      0.15835 7.81022e-06\\
      0.159252 2.18011e-05\\
      0.160451 7.89294e-06\\
      0.161374 2.23844e-05\\
      0.16258 8.20627e-06\\
      0.163054 2.25061e-05\\
      0.163529 2.17058e-05\\
      0.163895 7.98159e-06\\
      0.165447 8.25047e-06\\
      0.166273 2.27531e-05\\
      0.167022 2.24334e-05\\
      0.167048 8.43691e-06\\
      0.168644 2.2173e-05\\
      0.169895 8.21106e-06\\
      0.170133 8.02457e-06\\
      0.171178 2.15332e-05\\
      0.172127 2.22399e-05\\
      0.173093 7.85225e-06\\
      0.173792 7.9837e-06\\
      0.174011 2.16426e-05\\
      0.175202 8.03178e-06\\
      0.176252 2.24831e-05\\
      0.176989 8.17584e-06\\
      0.177455 2.18543e-05\\
      0.179465 2.19735e-05\\
      0.179974 8.2586e-06\\
      0.180857 2.15101e-05\\
      0.181534 8.04152e-06\\
      0.181988 2.05908e-05\\
      0.183284 7.78388e-06\\
      0.183378 1.88299e-05\\
      0.184618 6.97408e-06\\
      0.185117 6.91861e-06\\
      0.186453 1.90268e-05\\
      0.186811 8.00082e-06\\
      0.188315 2.09552e-05\\
      0.188552 2.1199e-05\\
      0.189967 7.98648e-06\\
      0.190311 7.86955e-06\\
      0.190994 2.1121e-05\\
      0.192106 8.0869e-06\\
      0.193217 2.18675e-05\\
      0.194673 2.27723e-05\\
      0.194929 8.2019e-06\\
      0.195877 2.18938e-05\\
      0.196602 7.94822e-06\\
      0.197118 7.83961e-06\\
      0.198084 2.08263e-05\\
      0.198431 2.11524e-05\\
      0.199968 7.9433e-06\\
      0.201085 1.98539e-05\\
      0.201552 7.84249e-06\\
      0.202114 2.07852e-05\\
      0.202829 8.03499e-06\\
      0.203867 7.72978e-06\\
      0.205008 2.19796e-05\\
      0.20513 2.1983e-05\\
      0.206655 7.9105e-06\\
      0.206874 2.16572e-05\\
      0.207006 7.85767e-06\\
      0.209113 8.17597e-06\\
      0.209825 2.30916e-05\\
      0.210311 2.2996e-05\\
      0.211155 7.7152e-06\\
      0.211965 7.81778e-06\\
      0.213342 2.28446e-05\\
      0.2136 2.4151e-05\\
      0.214749 8.33206e-06\\
      0.2165 7.97865e-06\\
      0.216601 2.17842e-05\\
      0.216851 8.03817e-06\\
      0.217311 2.23278e-05\\
      0.218408 8.25193e-06\\
      0.21948 2.20856e-05\\
      0.221172 2.22552e-05\\
      0.221663 7.95845e-06\\
      0.222574 2.12021e-05\\
      0.22293 7.73025e-06\\
      0.223822 2.0999e-05\\
      0.224733 7.55477e-06\\
      0.225069 7.80674e-06\\
      0.226335 2.24716e-05\\
      0.227068 7.92088e-06\\
      0.228161 2.29249e-05\\
      0.228412 2.32268e-05\\
      0.22989 8.08062e-06\\
      0.230589 2.23785e-05\\
      0.231212 8.15188e-06\\
      0.232753 2.27372e-05\\
      0.233243 7.88888e-06\\
      0.233918 7.68768e-06\\
      0.234832 2.19286e-05\\
      0.235299 2.24144e-05\\
      0.236376 7.76264e-06\\
      0.237177 7.63947e-06\\
      0.238325 2.24075e-05\\
      0.238447 2.24861e-05\\
      0.239433 7.92472e-06\\
      0.240837 7.93555e-06\\
      0.241639 2.21542e-05\\
      0.242743 2.33628e-05\\
      0.243008 7.9254e-06\\
      0.24358 2.21058e-05\\
      0.244652 7.71315e-06\\
      0.246043 7.79765e-06\\
      0.246611 2.26918e-05\\
      0.246874 7.80094e-06\\
      0.24781 2.32913e-05\\
      0.248667 2.31702e-05\\
      0.24994 8.24864e-06\\
      0.250037 2.2368e-05\\
      0.250642 7.94097e-06\\
      0.252176 2.29174e-05\\
      0.253297 7.97301e-06\\
      0.253761 7.75592e-06\\
      0.253854 2.22362e-05\\
      0.255369 2.22021e-05\\
      0.25644 7.68595e-06\\
      0.257897 2.11157e-05\\
      0.258143 7.46933e-06\\
      0.258483 7.55471e-06\\
      0.259412 2.28745e-05\\
      0.261085 7.88534e-06\\
      0.261301 2.2438e-05\\
      0.261808 8.07984e-06\\
      0.263256 2.34382e-05\\
      0.263383 2.34844e-05\\
      0.264137 7.76522e-06\\
      0.265052 2.19151e-05\\
      0.266459 7.62137e-06\\
      0.26702 7.58795e-06\\
      0.268166 2.4066e-05\\
      0.268418 2.3114e-05\\
      0.269912 8.0568e-06\\
      0.270126 2.22195e-05\\
      0.270744 8.10707e-06\\
      0.272179 2.2482e-05\\
      0.272698 8.31974e-06\\
      0.273428 8.7399e-06\\
      0.274563 2.40615e-05\\
      0.275521 2.50692e-05\\
      0.276307 8.43261e-06\\
      0.277015 2.18017e-05\\
      0.277992 8.23411e-06\\
      0.278458 8.10519e-06\\
      0.279179 2.18179e-05\\
      0.280712 2.18998e-05\\
      0.281582 8.05836e-06\\
      0.282155 7.80399e-06\\
      0.283182 2.14987e-05\\
      0.283537 2.16525e-05\\
      0.284718 7.83992e-06\\
      0.286068 7.89263e-06\\
      0.286623 2.06431e-05\\
      0.287968 8.37409e-06\\
      0.288075 2.22702e-05\\
      0.289074 2.29116e-05\\
      0.289961 8.50683e-06\\
      0.290082 8.44231e-06\\
      0.290437 2.21576e-05\\
      0.292524 8.23306e-06\\
      0.29325 2.24411e-05\\
      0.293506 8.00489e-06\\
      0.294545 2.2171e-05\\
      0.295055 8.52585e-06\\
      0.296016 2.68163e-05\\
      0.297202 2.70781e-05\\
      0.298203 8.01298e-06\\
      0.298433 8.16126e-06\\
      0.299819 2.04222e-05\\
      0.30035 2.10196e-05\\
      0.301595 8.00191e-06\\
      0.302159 7.89385e-06\\
      0.302261 2.17474e-05\\
      0.303445 8.15316e-06\\
      0.304902 2.35991e-05\\
      0.305031 2.30528e-05\\
      0.306638 8.45702e-06\\
      0.307898 2.2116e-05\\
      0.30828 8.07732e-06\\
      0.308499 2.25246e-05\\
      0.309255 8.21603e-06\\
      0.310349 8.01906e-06\\
      0.310933 2.22013e-05\\
      0.312488 7.93481e-06\\
      0.312944 2.27454e-05\\
      0.313826 8.28298e-06\\
      0.314793 2.33596e-05\\
      0.315048 2.40436e-05\\
      0.316478 8.0535e-06\\
      0.316715 7.95621e-06\\
      0.318239 2.20964e-05\\
      0.318617 8.14756e-06\\
      0.319788 2.2449e-05\\
      0.321348 2.18744e-05\\
      0.321483 8.04528e-06\\
      0.32268 2.22277e-05\\
      0.323189 8.1731e-06\\
      0.323548 8.17345e-06\\
      0.324013 2.24136e-05\\
      0.32514 2.30896e-05\\
      0.325774 8.11006e-06\\
      0.326878 2.30272e-05\\
      0.327785 8.30626e-06\\
      0.329398 2.34083e-05\\
      0.329929 8.33157e-06\\
      0.330029 2.31913e-05\\
      0.330553 8.02659e-06\\
      0.333199 8.1483e-06\\
      0.333295 2.20752e-05\\
      0.333653 2.18411e-05\\
      0.334262 7.92077e-06\\
      0.335065 2.09634e-05\\
      0.335668 7.71567e-06\\
      0.336821 7.93522e-06\\
      0.337151 2.12039e-05\\
      0.338969 8.03342e-06\\
      0.339789 2.19634e-05\\
      0.340052 8.09059e-06\\
      0.340885 2.30959e-05\\
      0.342131 8.24207e-06\\
      0.34307 2.21757e-05\\
      0.34371 8.12729e-06\\
      0.343931 2.27881e-05\\
      0.345424 8.14123e-06\\
      0.346506 2.24024e-05\\
      0.347018 2.29056e-05\\
      0.348311 8.42235e-06\\
      0.348434 8.46872e-06\\
      0.349533 2.41977e-05\\
      0.351037 2.32705e-05\\
      0.351675 8.16457e-06\\
      0.351771 2.22835e-05\\
      0.353114 8.11244e-06\\
      0.353698 8.06019e-06\\
      0.354876 2.19383e-05\\
      0.355121 2.1572e-05\\
      0.355503 7.85128e-06\\
      0.356994 2.18347e-05\\
      0.357365 7.91886e-06\\
      0.358409 2.14793e-05\\
      0.359741 8.07841e-06\\
      0.360032 8.23338e-06\\
      0.361302 2.24199e-05\\
      0.361677 2.24573e-05\\
      0.362318 8.36742e-06\\
      0.363652 2.24137e-05\\
      0.365004 8.17883e-06\\
      0.365361 8.18458e-06\\
      0.366635 2.21149e-05\\
      0.367495 2.15958e-05\\
      0.368069 8.31382e-06\\
      0.369005 2.21154e-05\\
      0.369737 8.12553e-06\\
      0.370319 2.11231e-05\\
      0.371409 8.04035e-06\\
      0.372155 2.09278e-05\\
      0.373221 8.1165e-06\\
      0.373911 8.02663e-06\\
      0.374475 2.10533e-05\\
      0.375077 8.07416e-06\\
      0.376626 2.23667e-05\\
      0.376691 2.25304e-05\\
      0.378332 8.56993e-06\\
      0.37881 2.20743e-05\\
      0.379999 8.00733e-06\\
      0.380114 7.84014e-06\\
      0.380787 2.03535e-05\\
      0.381958 7.94984e-06\\
      0.383298 2.06342e-05\\
      0.384369 2.12802e-05\\
      0.384746 7.9152e-06\\
      0.385322 2.15732e-05\\
      0.386645 8.01804e-06\\
      0.38676 8.03767e-06\\
      0.388299 2.24476e-05\\
      0.389034 2.27634e-05\\
      0.389664 8.14878e-06\\
      0.390248 2.13947e-05\\
      0.39146 8.16684e-06\\
      0.391695 8.28235e-06\\
      0.393242 2.21459e-05\\
      0.394464 2.27502e-05\\
      0.3946 8.13391e-06\\
      0.395522 2.18337e-05\\
      0.396342 7.7256e-06\\
      0.39668 7.80571e-06\\
      0.397349 2.11347e-05\\
      0.398592 8.46715e-06\\
      0.399866 2.24955e-05\\
      0.400114 2.24243e-05\\
      0.401508 7.88102e-06\\
      0.401836 2.0579e-05\\
      0.402428 7.90175e-06\\
      0.403808 8.01841e-06\\
      0.404199 2.01896e-05\\
      0.406062 7.97882e-06\\
      0.406517 2.1232e-05\\
      0.407121 8.04382e-06\\
      0.40734 2.12538e-05\\
      0.408904 8.02791e-06\\
      0.410006 2.15315e-05\\
      0.410757 2.24541e-05\\
      0.411651 8.509e-06\\
      0.411711 8.52441e-06\\
      0.41287 2.18465e-05\\
      0.414347 8.44715e-06\\
      0.414694 2.18471e-05\\
      0.415199 8.50033e-06\\
      0.416176 2.30408e-05\\
      0.417063 2.25077e-05\\
      0.418332 8.64578e-06\\
      0.418428 2.16267e-05\\
      0.41985 7.8772e-06\\
      0.420399 7.69267e-06\\
      0.421304 2.14073e-05\\
      0.422227 8.21536e-06\\
      0.423162 2.19906e-05\\
      0.423347 2.11205e-05\\
      0.423778 8.05246e-06\\
      0.425492 8.1098e-06\\
      0.426546 2.14742e-05\\
      0.427032 2.16089e-05\\
      0.427526 8.17639e-06\\
      0.428473 2.11598e-05\\
      0.42897 8.33367e-06\\
      0.430973 2.20745e-05\\
      0.431126 8.47697e-06\\
      0.432213 2.17257e-05\\
      0.432348 8.07239e-06\\
      0.433953 8.26143e-06\\
      0.434777 2.09757e-05\\
      0.435021 2.10875e-05\\
      0.436124 8.10185e-06\\
      0.437418 7.98551e-06\\
      0.438012 2.38772e-05\\
      0.439525 2.3982e-05\\
      0.439676 8.31097e-06\\
      0.440766 2.2681e-05\\
      0.441031 8.07796e-06\\
      0.441981 8.18861e-06\\
      0.442947 2.44561e-05\\
      0.443601 2.38987e-05\\
      0.444735 8.47177e-06\\
      0.445123 8.96654e-06\\
      0.445629 2.40047e-05\\
      0.446837 9.14836e-06\\
      0.447472 2.4292e-05\\
      0.448547 2.35887e-05\\
      0.449973 8.183e-06\\
      0.450784 2.18437e-05\\
      0.451627 7.98992e-06\\
      0.45244 7.93682e-06\\
      0.453145 2.27357e-05\\
      0.453392 2.35276e-05\\
      0.454762 8.05815e-06\\
      0.455225 7.95696e-06\\
      0.455325 2.1203e-05\\
      0.457231 8.27245e-06\\
      0.458057 2.25425e-05\\
      0.458681 8.09415e-06\\
      0.459765 2.264e-05\\
      0.460267 8.30816e-06\\
      0.461476 2.23611e-05\\
      0.461725 2.22763e-05\\
      0.463083 8.36978e-06\\
      0.463424 2.08054e-05\\
      0.464212 8.23184e-06\\
      0.465576 8.2336e-06\\
      0.466627 2.08997e-05\\
      0.466768 8.35268e-06\\
      0.467614 2.24268e-05\\
      0.468388 2.21144e-05\\
      0.469958 8.40906e-06\\
      0.470018 8.41879e-06\\
      0.47087 2.26895e-05\\
      0.472141 8.65577e-06\\
      0.473012 2.3657e-05\\
      0.473398 2.24951e-05\\
      0.474911 8.45399e-06\\
      0.475738 2.20428e-05\\
      0.475763 8.16993e-06\\
      0.476738 8.14306e-06\\
      0.477316 2.20122e-05\\
      0.478745 7.95464e-06\\
      0.47991 2.14505e-05\\
      0.480529 8.13714e-06\\
      0.480875 2.20101e-05\\
      0.481745 8.20847e-06\\
      0.482694 2.23355e-05\\
      0.483446 8.33876e-06\\
      0.484974 2.5024e-05\\
      0.485395 2.56106e-05\\
      0.48648 8.99838e-06\\
      0.48753 2.498e-05\\
      0.488257 8.65861e-06\\
      0.488379 8.3464e-06\\
      0.489612 2.28477e-05\\
      0.490118 2.25622e-05\\
      0.491332 8.26306e-06\\
      0.492039 2.21736e-05\\
      0.492421 8.2338e-06\\
      0.493388 8.37534e-06\\
      0.494478 2.24993e-05\\
      0.495207 2.17835e-05\\
      0.49664 8.26339e-06\\
      0.498171 2.20157e-05\\
      0.498317 8.18662e-06\\
      0.49974 2.33643e-05\\
      0.499877 7.97415e-06\\
      0.500693 2.20759e-05\\
      0.501181 7.91747e-06\\
      0.502914 2.22825e-05\\
      0.503279 7.82772e-06\\
      0.503855 7.82771e-06\\
      0.504306 2.16426e-05\\
      0.506084 7.97876e-06\\
      0.506657 2.25398e-05\\
      0.50678 2.26782e-05\\
      0.507415 8.26787e-06\\
      0.509375 8.21527e-06\\
      0.50997 2.3446e-05\\
      0.510573 2.26632e-05\\
      0.511672 8.0116e-06\\
      0.511792 8.14534e-06\\
      0.513328 2.6842e-05\\
      0.513469 2.64949e-05\\
      0.514947 8.49467e-06\\
      0.515679 2.44619e-05\\
      0.51645 8.13121e-06\\
      0.516687 8.12499e-06\\
      0.517913 2.42472e-05\\
      0.518961 8.42556e-06\\
      0.519313 2.3553e-05\\
      0.520063 2.40333e-05\\
      0.521359 8.23142e-06\\
      0.52198 8.23538e-06\\
      0.523084 2.41743e-05\\
      0.524093 2.41362e-05\\
      0.524955 7.93024e-06\\
      0.525056 2.17068e-05\\
      0.52621 7.80452e-06\\
      0.526786 8.13294e-06\\
      0.526885 2.36852e-05\\
      0.528392 8.30658e-06\\
      0.529 2.34811e-05\\
      0.530985 8.13141e-06\\
      0.531567 2.27196e-05\\
      0.532064 2.29198e-05\\
      0.532945 8.3162e-06\\
      0.533663 2.26472e-05\\
      0.534664 8.27983e-06\\
      0.535012 2.17155e-05\\
      0.535872 8.28832e-06\\
      0.536697 2.20514e-05\\
      0.537916 7.9833e-06\\
      0.539492 7.84679e-06\\
      0.539591 2.0598e-05\\
      0.540649 7.9324e-06\\
      0.54134 2.24055e-05\\
      0.542865 8.55482e-06\\
      0.542974 2.29688e-05\\
      0.543833 2.13639e-05\\
      0.544995 8.17891e-06\\
      0.545052 7.94304e-06\\
      0.546561 2.11484e-05\\
      0.547053 8.24049e-06\\
      0.548274 2.30356e-05\\
      0.548402 2.32815e-05\\
      0.549277 8.12907e-06\\
      0.550114 8.24189e-06\\
      0.551434 2.22861e-05\\
      0.552305 8.51624e-06\\
      0.552904 2.19701e-05\\
      0.553703 2.16393e-05\\
      0.554745 8.3353e-06\\
      0.555152 2.1654e-05\\
      0.556309 8.17455e-06\\
      0.557585 2.13018e-05\\
      0.557718 8.1207e-06\\
      0.55842 8.38683e-06\\
      0.559741 2.34049e-05\\
      0.560113 2.34517e-05\\
      0.560991 8.18527e-06\\
      0.561702 2.15139e-05\\
      0.563304 7.62076e-06\\
      0.563522 7.64059e-06\\
      0.564069 2.05432e-05\\
      0.565087 7.61362e-06\\
      0.566244 2.03565e-05\\
      0.56672 8.06495e-06\\
      0.567977 2.04844e-05\\
      0.568695 8.1555e-06\\
      0.569811 2.20088e-05\\
      0.570176 2.20632e-05\\
      0.571509 8.2574e-06\\
      0.571748 8.44733e-06\\
      0.572105 2.24158e-05\\
      0.574661 2.22943e-05\\
      0.574687 8.41686e-06\\
      0.575025 2.1023e-05\\
      0.576654 7.81961e-06\\
      0.576992 7.79908e-06\\
      0.578186 2.24921e-05\\
      0.578572 2.24508e-05\\
      0.579877 7.3075e-06\\
      0.580085 7.25729e-06\\
      0.581472 2.11553e-05\\
      0.581825 2.13339e-05\\
      0.581958 8.03289e-06\\
      0.583405 8.50636e-06\\
      0.584265 2.27744e-05\\
      0.585019 2.17985e-05\\
      0.58625 8.41325e-06\\
      0.587462 2.18486e-05\\
      0.587845 8.51347e-06\\
      0.589427 2.37357e-05\\
      0.58996 8.75048e-06\\
      0.590304 2.13806e-05\\
      0.59038 8.10659e-06\\
      0.591922 2.16765e-05\\
      0.593144 8.23034e-06\\
      0.594347 8.26791e-06\\
      0.594947 2.22738e-05\\
      0.595566 2.24566e-05\\
      0.596555 8.3111e-06\\
      0.597733 8.18284e-06\\
      0.597837 2.21392e-05\\
      0.598693 2.35143e-05\\
      0.599462 8.47241e-06\\
      0.600452 2.46231e-05\\
      0.600855 8.63778e-06\\
      0.60215 2.50482e-05\\
      0.602586 8.915e-06\\
      0.603359 2.45769e-05\\
      0.604953 8.80298e-06\\
      0.605207 8.77554e-06\\
      0.606458 2.28753e-05\\
      0.606714 2.28012e-05\\
      0.607228 8.33166e-06\\
      0.608675 8.42597e-06\\
      0.609289 2.39203e-05\\
      0.610616 8.63701e-06\\
      0.611438 2.43493e-05\\
      0.611712 2.43808e-05\\
      0.612902 7.99102e-06\\
      0.613357 8.01573e-06\\
      0.614773 2.19469e-05\\
      0.61515 8.15417e-06\\
      0.616632 2.29671e-05\\
      0.616911 8.44178e-06\\
      0.618042 2.43015e-05\\
      0.618432 2.40052e-05\\
      0.619992 8.01737e-06\\
      0.620342 7.68894e-06\\
      0.621481 2.15204e-05\\
      0.622251 8.38914e-06\\
      0.622604 2.27326e-05\\
      0.6235 2.30159e-05\\
      0.624973 8.2317e-06\\
      0.625444 8.13444e-06\\
      0.62628 2.28026e-05\\
      0.627784 2.29881e-05\\
      0.627933 8.26128e-06\\
      0.629142 2.22485e-05\\
      0.629168 8.20458e-06\\
      0.630118 2.19705e-05\\
      0.630991 8.15988e-06\\
      0.631841 8.22217e-06\\
      0.632177 2.17724e-05\\
      0.633878 2.2127e-05\\
      0.63439 8.1629e-06\\
      0.63509 2.16991e-05\\
      0.636646 7.91093e-06\\
      0.63767 7.60601e-06\\
      0.638237 2.17055e-05\\
      0.638733 7.87738e-06\\
      0.639906 2.22557e-05\\
      0.640028 2.26023e-05\\
      0.64134 7.5814e-06\\
      0.641901 7.63138e-06\\
      0.642339 2.12893e-05\\
      0.64362 2.20028e-05\\
      0.644977 8.02121e-06\\
      0.645187 2.10241e-05\\
      0.646585 7.7446e-06\\
      0.64715 7.80191e-06\\
      0.648308 2.25054e-05\\
      0.648798 8.07657e-06\\
      0.649369 2.17867e-05\\
      0.650676 2.12919e-05\\
      0.65093 8.17089e-06\\
      0.652567 8.11669e-06\\
      0.653027 2.19111e-05\\
      0.653702 2.18147e-05\\
      0.654867 7.77849e-06\\
      0.656322 7.64428e-06\\
      0.656534 2.06704e-05\\
      0.657226 7.8465e-06\\
      0.657441 2.08711e-05\\
      0.658372 7.86633e-06\\
      0.659841 2.13213e-05\\
      0.660424 2.15523e-05\\
      0.661253 7.92108e-06\\
      0.663172 2.08258e-05\\
      0.663302 7.83497e-06\\
      0.664556 7.73727e-06\\
      0.665001 2.13489e-05\\
      0.665239 2.10803e-05\\
      0.665255 8.0666e-06\\
      0.667839 7.99362e-06\\
      0.668293 2.1304e-05\\
      0.668432 8.37464e-06\\
      0.669758 2.1908e-05\\
      0.670397 8.65727e-06\\
      0.671646 2.28336e-05\\
      0.673028 2.28927e-05\\
      0.67329 7.81026e-06\\
      0.674536 2.1798e-05\\
      0.674903 7.61497e-06\\
      0.675657 7.51811e-06\\
      0.676669 2.12281e-05\\
      0.677015 2.11731e-05\\
      0.678167 7.70433e-06\\
      0.678613 7.68755e-06\\
      0.679162 2.07262e-05\\
      0.680095 7.93191e-06\\
      0.681025 2.16457e-05\\
      0.682663 2.10087e-05\\
      0.683023 7.90504e-06\\
      0.683352 2.03898e-05\\
      0.684485 7.74296e-06\\
      0.685396 7.72188e-06\\
      0.686079 2.1007e-05\\
      0.687255 7.79649e-06\\
      0.688273 2.02995e-05\\
      0.688625 2.07067e-05\\
      0.689576 7.96016e-06\\
      0.690037 7.9753e-06\\
      0.690252 2.15781e-05\\
      0.69203 2.25391e-05\\
      0.693267 8.06631e-06\\
      0.694197 7.82868e-06\\
      0.694774 2.21513e-05\\
      0.695019 2.25788e-05\\
      0.696358 8.22398e-06\\
      0.697174 2.17675e-05\\
      0.698217 7.64442e-06\\
      0.698449 7.81193e-06\\
      0.698655 2.06606e-05\\
      0.700999 8.11032e-06\\
      0.701455 2.05682e-05\\
      0.701693 2.06025e-05\\
      0.70276 7.71669e-06\\
      0.703531 1.97052e-05\\
      0.704964 7.51281e-06\\
      0.706009 6.99086e-06\\
      0.706623 1.88841e-05\\
      0.706857 7.60521e-06\\
      0.707748 2.05396e-05\\
      0.708464 8.03219e-06\\
      0.709976 2.07897e-05\\
      0.710096 2.07514e-05\\
      0.711387 7.56831e-06\\
      0.712025 1.8847e-05\\
      0.712794 7.28968e-06\\
      0.713425 7.44039e-06\\
      0.714964 2.10873e-05\\
      0.716036 7.89695e-06\\
      0.716605 2.2421e-05\\
      0.716727 2.24629e-05\\
      0.718281 7.84262e-06\\
      0.718397 7.83409e-06\\
      0.719953 2.19455e-05\\
      0.720079 2.20018e-05\\
      0.720953 8.29984e-06\\
      0.722522 2.21125e-05\\
      0.723025 7.95851e-06\\
      0.723596 2.17573e-05\\
      0.724898 7.63565e-06\\
      0.725566 7.4745e-06\\
      0.726568 2.1315e-05\\
      0.726683 2.08389e-05\\
      0.728066 7.63328e-06\\
      0.728758 7.67429e-06\\
      0.729546 2.20422e-05\\
      0.730026 2.18605e-05\\
      0.731281 8.50143e-06\\
      0.732542 8.40452e-06\\
      0.733277 2.29306e-05\\
      0.733554 8.37901e-06\\
      0.734805 2.42618e-05\\
      0.735572 2.40895e-05\\
      0.736349 8.15539e-06\\
      0.736689 2.22791e-05\\
      0.737769 8.00136e-06\\
      0.739148 7.58744e-06\\
      0.739929 2.12083e-05\\
      0.741527 2.20992e-05\\
      0.741553 8.31662e-06\\
      0.742747 2.2093e-05\\
      0.743259 8.01686e-06\\
      0.743587 2.13537e-05\\
      0.743844 7.94542e-06\\
      0.745009 7.97767e-06\\
      0.745573 2.18014e-05\\
      0.746763 2.15062e-05\\
      0.74832 8.03146e-06\\
      0.748437 8.02716e-06\\
      0.749278 2.32069e-05\\
      0.750794 8.49083e-06\\
      0.75166 2.27166e-05\\
      0.751918 2.26782e-05\\
      0.753113 8.64483e-06\\
      0.753934 2.14139e-05\\
      0.754654 7.86803e-06\\
      0.75522 2.19379e-05\\
      0.756058 7.8031e-06\\
      0.757093 2.06826e-05\\
      0.758052 8.14885e-06\\
      0.758404 8.1454e-06\\
      0.759827 2.20251e-05\\
      0.76021 8.23838e-06\\
      0.761619 2.17121e-05\\
      0.762927 2.20869e-05\\
      0.763191 8.10417e-06\\
      0.76376 7.73845e-06\\
      0.764904 2.1185e-05\\
      0.765265 2.22437e-05\\
      0.765399 7.94718e-06\\
      0.767654 7.95223e-06\\
      0.768236 2.26999e-05\\
      0.768361 2.29198e-05\\
      0.769875 8.17158e-06\\
      0.770095 2.26891e-05\\
      0.770851 8.15638e-06\\
      0.772709 8.42225e-06\\
      0.77331 2.3254e-05\\
      0.773336 8.4941e-06\\
      0.774895 2.62223e-05\\
      0.775467 2.71471e-05\\
      0.776496 8.17461e-06\\
      0.777962 8.28155e-06\\
      0.778309 2.28305e-05\\
      0.778434 2.29951e-05\\
      0.779692 8.2995e-06\\
      0.780394 2.23799e-05\\
      0.781517 8.12807e-06\\
      0.781854 2.2324e-05\\
      0.782684 7.88832e-06\\
      0.783383 7.99161e-06\\
      0.783484 2.13262e-05\\
      0.785024 8.12542e-06\\
      0.785869 2.38638e-05\\
      0.787159 2.31619e-05\\
      0.788185 8.4664e-06\\
      0.788793 8.31115e-06\\
      0.789627 2.26855e-05\\
      0.791517 8.03921e-06\\
      0.791615 2.30886e-05\\
      0.792004 7.97509e-06\\
      0.792841 2.33949e-05\\
      0.794274 7.75397e-06\\
      0.794959 2.28895e-05\\
      0.795082 2.33397e-05\\
      0.795224 7.67006e-06\\
      0.796704 2.09194e-05\\
      0.797622 7.53443e-06\\
      0.798394 7.65221e-06\\
      0.799058 2.11202e-05\\
      0.80053 2.00812e-05\\
      0.801651 7.471e-06\\
      0.802512 1.99654e-05\\
      0.802636 7.38677e-06\\
      0.804248 7.31883e-06\\
      0.804894 1.9332e-05\\
      0.806006 7.54821e-06\\
      0.806552 1.98711e-05\\
      0.807652 7.41227e-06\\
      0.808289 1.92658e-05\\
      0.80874 7.46501e-06\\
      0.809959 2.0977e-05\\
      0.8101 7.94277e-06\\
      0.811488 2.28261e-05\\
      0.812444 2.20279e-05\\
      0.812935 7.922e-06\\
      0.813517 8.1126e-06\\
      0.814834 2.35914e-05\\
      0.815094 2.25367e-05\\
      0.816539 8.25908e-06\\
      0.817448 8.34017e-06\\
      0.817675 2.17558e-05\\
      0.818844 8.26562e-06\\
      0.819437 2.20936e-05\\
      0.820317 8.46277e-06\\
      0.821176 2.33629e-05\\
      0.821822 2.26201e-05\\
      0.822585 8.2217e-06\\
      0.823409 2.15193e-05\\
      0.824195 8.10626e-06\\
      0.825728 2.10495e-05\\
      0.826107 8.33557e-06\\
      0.827978 2.15275e-05\\
      0.82829 8.00451e-06\\
      0.828683 7.76809e-06\\
      0.829973 2.02766e-05\\
      0.830781 8.23371e-06\\
      0.831492 2.21345e-05\\
      0.832349 2.20509e-05\\
      0.832848 8.33081e-06\\
      0.833548 2.12662e-05\\
      0.834894 7.90645e-06\\
      0.836157 7.64909e-06\\
      0.836487 2.16362e-05\\
      0.836722 2.15215e-05\\
      0.837556 7.84075e-06\\
      0.838739 8.25126e-06\\
      0.839677 2.18582e-05\\
      0.840048 8.3007e-06\\
      0.841122 2.21323e-05\\
      0.841861 2.21261e-05\\
      0.843334 8.26805e-06\\
      0.843795 2.13116e-05\\
      0.844649 8.18648e-06\\
      0.845616 8.46305e-06\\
      0.846222 2.1611e-05\\
      0.84698 2.17802e-05\\
      0.848051 8.20551e-06\\
      0.848815 2.16053e-05\\
      0.849891 8.15326e-06\\
      0.85034 2.16486e-05\\
      0.851407 8.08159e-06\\
      0.85175 7.99317e-06\\
      0.853127 2.15075e-05\\
      0.853378 8.12939e-06\\
      0.85434 2.23556e-05\\
      0.856062 8.28613e-06\\
      0.856665 2.24943e-05\\
      0.856924 2.28164e-05\\
      0.858162 8.15851e-06\\
      0.858394 8.04405e-06\\
      0.859603 2.27487e-05\\
      0.861228 2.30746e-05\\
      0.861488 8.28021e-06\\
      0.861974 8.19247e-06\\
      0.862813 2.26307e-05\\
      0.863441 8.42802e-06\\
      0.863548 2.25498e-05\\
      0.865864 8.27077e-06\\
      0.865969 2.22405e-05\\
      0.868222 7.96192e-06\\
      0.868324 2.14644e-05\\
      0.868674 2.12262e-05\\
      0.869969 7.88076e-06\\
      0.870196 7.8359e-06\\
      0.871588 2.17046e-05\\
      0.871833 2.18121e-05\\
      0.872564 7.85304e-06\\
      0.87475 7.75362e-06\\
      0.874963 2.17131e-05\\
      0.87508 2.13744e-05\\
      0.876523 7.36249e-06\\
      0.87718 7.52334e-06\\
      0.877847 2.08324e-05\\
      0.878644 2.09016e-05\\
      0.879445 7.55976e-06\\
      0.880218 2.00676e-05\\
      0.881611 8.01423e-06\\
      0.8828 2.0486e-05\\
      0.882817 7.94308e-06\\
      0.883606 2.02914e-05\\
      0.884916 7.66735e-06\\
      0.886408 7.65798e-06\\
      0.88656 1.98449e-05\\
      0.886858 7.7381e-06\\
      0.887634 2.03039e-05\\
      0.88878 7.77945e-06\\
      0.889109 2.07676e-05\\
      0.89128 2.00267e-05\\
      0.891639 7.8951e-06\\
      0.892899 2.10043e-05\\
      0.893145 7.96998e-06\\
      0.894058 7.89965e-06\\
      0.894964 2.11555e-05\\
      0.895432 2.12562e-05\\
      0.895562 7.76417e-06\\
      0.897033 2.0549e-05\\
      0.898144 7.59315e-06\\
      0.898364 7.79586e-06\\
      0.899994 2.22762e-05\\
      0.90073 2.24135e-05\\
      0.901577 8.01867e-06\\
      0.902139 7.73138e-06\\
      0.903313 2.15119e-05\\
      0.903512 8.25492e-06\\
      0.904053 2.18376e-05\\
      0.905777 2.13589e-05\\
      0.906585 8.35566e-06\\
      0.907886 8.046e-06\\
      0.908227 2.15129e-05\\
      0.908948 2.22576e-05\\
      0.909215 8.15139e-06\\
      0.911035 2.23267e-05\\
      0.911565 8.54544e-06\\
      0.912667 8.25414e-06\\
      0.913127 2.34448e-05\\
      0.913755 2.30615e-05\\
      0.914773 8.26702e-06\\
      0.915397 8.46362e-06\\
      0.915882 2.38073e-05\\
      0.916917 2.41558e-05\\
      0.918065 8.42494e-06\\
      0.919184 2.44198e-05\\
      0.919978 8.4076e-06\\
      0.920224 8.37445e-06\\
      0.921057 2.24916e-05\\
      0.921674 2.26015e-05\\
      0.923256 7.81172e-06\\
      0.923481 7.76538e-06\\
      0.924382 2.0987e-05\\
      0.925096 2.06889e-05\\
      0.926174 8.08724e-06\\
      0.927437 2.14871e-05\\
      0.928275 7.94231e-06\\
      0.928746 7.95976e-06\\
      0.929918 2.21208e-05\\
      0.930394 2.16684e-05\\
      0.930651 7.81997e-06\\
      0.931695 7.6361e-06\\
      0.932703 2.07212e-05\\
      0.933399 2.04956e-05\\
      0.934994 7.51985e-06\\
      0.935102 7.51932e-06\\
      0.936084 1.94373e-05\\
      0.937868 7.46007e-06\\
      0.938311 2.03284e-05\\
      0.938778 2.06917e-05\\
      0.939368 7.6787e-06\\
      0.940293 8.05833e-06\\
      0.941517 2.11826e-05\\
      0.942109 2.13758e-05\\
      0.942905 8.12263e-06\\
      0.94374 8.13151e-06\\
      0.944253 2.10643e-05\\
      0.945223 2.11235e-05\\
      0.945639 7.71188e-06\\
      0.946774 7.89121e-06\\
      0.947168 2.07736e-05\\
      0.949496 2.14592e-05\\
      0.949913 7.76217e-06\\
      0.950748 7.61376e-06\\
      0.951413 2.04003e-05\\
      0.951991 7.66658e-06\\
      0.95313 2.1441e-05\\
      0.953585 2.09749e-05\\
      0.953936 7.55345e-06\\
      0.956493 2.04915e-05\\
      0.95662 7.65156e-06\\
      0.956732 7.88675e-06\\
      0.95828 2.1397e-05\\
      0.958402 2.15264e-05\\
      0.958664 8.26115e-06\\
      0.960926 7.91165e-06\\
      0.961263 2.15483e-05\\
      0.962114 8.11341e-06\\
      0.963296 2.15052e-05\\
      0.963541 2.17725e-05\\
      0.964739 7.9737e-06\\
      0.965958 8.10632e-06\\
      0.966528 2.14091e-05\\
      0.966766 2.15588e-05\\
      0.967586 7.83817e-06\\
      0.96904 7.79407e-06\\
      0.969581 2.05341e-05\\
      0.970168 8.14121e-06\\
      0.971238 2.19605e-05\\
      0.972589 2.17748e-05\\
      0.972908 8.45883e-06\\
      0.973376 2.08101e-05\\
      0.973748 7.90919e-06\\
      0.97509 8.0342e-06\\
      0.975307 2.06516e-05\\
      0.976741 8.20829e-06\\
      0.978285 2.20919e-05\\
      0.97841 2.19501e-05\\
      0.979255 8.06076e-06\\
      0.981615 2.17357e-05\\
      0.981641 8.32111e-06\\
      0.981739 2.34115e-05\\
      0.9828 7.81583e-06\\
      0.983375 7.97376e-06\\
      0.984952 2.44247e-05\\
      0.985086 2.45823e-05\\
      0.986021 8.78919e-06\\
      0.986878 2.24164e-05\\
      0.988077 8.04226e-06\\
      0.988364 8.21284e-06\\
      0.989701 2.21592e-05\\
      0.990565 8.38077e-06\\
      0.991158 2.26851e-05\\
      0.991773 2.17396e-05\\
      0.993094 8.06378e-06\\
      0.993441 8.23351e-06\\
      0.994958 2.16824e-05\\
      0.995201 2.18556e-05\\
      0.996501 7.94894e-06\\
      0.996728 7.93337e-06\\
      0.99718 2.13731e-05\\
      0.998469 7.96426e-06\\
      0.998806 2.31219e-05\\
    };
    \addplot[sfert, no markers, line width=0.8pt] table[row sep=\\, x=x, y=y] {
      x y\\
      1.21932e-05 1.21932e-05\\
      0.00132083 0.00036051\\
      0.00187031 0.000549476\\
      0.00257841 0.000708107\\
      0.00405329 0.000767632\\
      0.00485545 0.000802163\\
      0.00566531 0.000809859\\
      0.00647747 0.00081216\\
      0.00727952 0.000802054\\
      0.00808632 0.000806802\\
      0.00889153 0.000805208\\
      0.00969771 0.000806183\\
      0.0104121 0.000714338\\
      0.0111131 0.000701091\\
      0.0118422 0.000729094\\
      0.0126314 0.000789139\\
      0.0134244 0.000792987\\
      0.01423 0.000805685\\
      0.0150179 0.000787854\\
      0.0166105 0.000800989\\
      0.0174127 0.000802204\\
      0.0182171 0.00080433\\
      0.0189563 0.000739228\\
      0.0197268 0.000770467\\
      0.0205196 0.000792844\\
      0.0213197 0.000800151\\
      0.0221237 0.000803947\\
      0.0229168 0.000793072\\
      0.0237159 0.000799125\\
      0.0245178 0.00080195\\
      0.0253212 0.000803392\\
      0.026125 0.000803719\\
      0.0268861 0.000761121\\
      0.027671 0.000784895\\
      0.028468 0.000796986\\
      0.0292703 0.000802326\\
      0.0300742 0.000803918\\
      0.0308693 0.000795082\\
      0.0324707 0.00080148\\
      0.0332737 0.000802969\\
      0.0340769 0.000803183\\
      0.0348427 0.00076583\\
      0.0356291 0.000786438\\
      0.0364271 0.000797917\\
      0.0372294 0.000802384\\
      0.0380334 0.000803951\\
      0.0388194 0.000786045\\
      0.0396143 0.000794821\\
      0.040414 0.000799723\\
      0.0412166 0.00080259\\
      0.0420201 0.000803538\\
      0.042773 0.000752909\\
      0.0435506 0.000777538\\
      0.044345 0.000794404\\
      0.0451452 0.000800244\\
      0.0459485 0.000803271\\
      0.046721 0.000772489\\
      0.0482994 0.000797698\\
      0.0490996 0.000800201\\
      0.0499036 0.000804051\\
      0.0506693 0.0007657\\
      0.051452 0.000782651\\
      0.0522497 0.000797699\\
      0.0530512 0.000801519\\
      0.0538554 0.000804195\\
      0.0546478 0.00079238\\
      0.0554474 0.000799578\\
      0.0562488 0.000801449\\
      0.0570521 0.000803275\\
      0.0578554 0.000803351\\
      0.0586434 0.000788002\\
      0.0594406 0.000797163\\
      0.0602412 0.000800656\\
      0.0610442 0.000802997\\
      0.0618477 0.000803437\\
      0.0626379 0.000790185\\
      0.0634325 0.000794602\\
      0.0642337 0.000801243\\
      0.0658392 0.000803401\\
      0.0666252 0.000786009\\
      0.0674186 0.000793397\\
      0.0682185 0.000799932\\
      0.0690207 0.000802153\\
      0.0698243 0.000803597\\
      0.0706182 0.000793853\\
      0.0714196 0.000801488\\
      0.0722213 0.000801674\\
      0.0730248 0.000803453\\
      0.0738278 0.00080308\\
      0.0746125 0.000784652\\
      0.0754012 0.000788666\\
      0.0762013 0.000800132\\
      0.0770027 0.00080137\\
      0.0778067 0.000804055\\
      0.078602 0.000795238\\
      0.0794042 0.000802228\\
      0.0802056 0.000801384\\
      0.081009 0.000803458\\
      0.081812 0.000802981\\
      0.0826056 0.000793563\\
      0.0834046 0.000799021\\
      0.08501 0.000803312\\
      0.0858138 0.000803712\\
      0.0866091 0.000795312\\
      0.0874108 0.000801777\\
      0.0882121 0.00080121\\
      0.0890153 0.000803191\\
      0.0898181 0.000802886\\
      0.0906158 0.000797633\\
      0.091416 0.000800186\\
      0.0922184 0.000802486\\
      0.0930216 0.000803173\\
      0.0938251 0.000803522\\
      0.0946188 0.00079369\\
      0.0954184 0.000799542\\
      0.0962192 0.000800813\\
      0.0970217 0.00080248\\
      0.0978244 0.000802692\\
      0.0986029 0.000778542\\
      0.0993898 0.000786864\\
      0.100189 0.000798913\\
      0.10099 0.000801502\\
      0.101794 0.000804088\\
      0.102589 0.000794664\\
      0.103388 0.000799545\\
      0.104993 0.000802631\\
      0.105796 0.000802954\\
      0.10652 0.000724114\\
      0.107265 0.000745556\\
      0.108054 0.000788767\\
      0.108849 0.000795316\\
      0.109654 0.000805066\\
      0.110455 0.000800585\\
      0.111259 0.000803702\\
      0.112062 0.000803497\\
      0.112866 0.000803941\\
      0.11367 0.000803652\\
      0.114431 0.000761509\\
      0.115196 0.00076431\\
      0.115993 0.000797152\\
      0.116791 0.000797804\\
      0.117596 0.000805334\\
      0.118394 0.000798058\\
      0.119998 0.000802497\\
      0.120802 0.000803433\\
      0.121605 0.00080335\\
      0.122377 0.000772216\\
      0.123166 0.000788078\\
      0.123964 0.000798033\\
      0.124766 0.000802304\\
      0.12557 0.0008039\\
      0.126368 0.000798397\\
      0.127169 0.000800767\\
      0.127971 0.000802364\\
      0.128774 0.000802947\\
      0.129578 0.00080326\\
      0.130322 0.000744032\\
      0.131089 0.000767398\\
      0.131881 0.000792487\\
      0.13268 0.000798849\\
      0.133484 0.000803951\\
      0.134277 0.000792729\\
      0.135076 0.000799297\\
      0.135877 0.000800767\\
      0.137482 0.000802801\\
      0.138237 0.000754235\\
      0.138998 0.00076109\\
      0.139795 0.000797057\\
      0.140593 0.000798021\\
      0.141399 0.000805915\\
      0.142198 0.000798932\\
      0.143001 0.000802901\\
      0.143802 0.000801854\\
      0.144605 0.000803067\\
      0.145408 0.000802764\\
      0.146153 0.000744832\\
      0.146916 0.000762666\\
      0.147711 0.000794949\\
      0.148509 0.000798817\\
      0.149315 0.000805418\\
      0.150114 0.00079939\\
      0.150916 0.000801982\\
      0.151718 0.00080163\\
      0.152521 0.00080263\\
      0.154093 0.0007698\\
      0.154875 0.000781793\\
      0.155673 0.000798552\\
      0.156475 0.00080152\\
      0.15728 0.000804863\\
      0.158076 0.000796241\\
      0.158876 0.000800337\\
      0.159678 0.000801916\\
      0.160481 0.000803121\\
      0.161285 0.000803366\\
      0.162057 0.000772596\\
      0.162848 0.000790942\\
      0.163646 0.000798182\\
      0.164449 0.000802999\\
      0.165253 0.000803878\\
      0.166041 0.000788224\\
      0.166837 0.000795657\\
      0.167637 0.000800018\\
      0.168439 0.000801998\\
      0.169242 0.000802871\\
      0.170021 0.000779327\\
      0.171609 0.000799703\\
      0.172411 0.000801807\\
      0.173215 0.000804079\\
      0.174014 0.000798374\\
      0.174815 0.000801402\\
      0.175617 0.000802297\\
      0.17642 0.000803207\\
      0.177224 0.00080336\\
      0.177986 0.000762238\\
      0.178762 0.000775672\\
      0.179559 0.000797505\\
      0.180359 0.000800239\\
      0.181164 0.000804654\\
      0.181956 0.000791575\\
      0.182752 0.000796708\\
      0.183553 0.000800573\\
      0.184355 0.000802361\\
      0.185159 0.000803227\\
      0.185927 0.000768186\\
      0.18671 0.000783223\\
      0.188309 0.000801172\\
      0.189113 0.000803994\\
      0.189892 0.000778659\\
      0.190673 0.00078175\\
      0.191472 0.00079843\\
      0.192271 0.000799651\\
      0.193075 0.000803737\\
      0.193863 0.000787737\\
      0.194658 0.000794991\\
      0.19546 0.000802186\\
      0.196264 0.000803554\\
      0.197068 0.000804767\\
      0.197834 0.000766176\\
      0.198617 0.000782538\\
      0.199413 0.000795821\\
      0.200213 0.000800324\\
      0.201016 0.00080303\\
      0.201792 0.000776051\\
      0.202572 0.000780237\\
      0.203373 0.00080009\\
      0.204978 0.000805011\\
      0.205773 0.000795102\\
      0.206575 0.000801673\\
      0.207376 0.000801441\\
      0.20818 0.000803528\\
      0.208983 0.00080325\\
      0.209755 0.000772139\\
      0.210535 0.000779785\\
      0.211335 0.00080032\\
      0.212137 0.000801164\\
      0.212942 0.000805308\\
      0.213737 0.000794836\\
      0.214538 0.000801016\\
      0.215339 0.000801085\\
      0.216142 0.000803108\\
      0.216945 0.00080297\\
      0.21774 0.000795479\\
      0.218538 0.000797862\\
      0.219341 0.000802898\\
      0.220144 0.000803265\\
      0.220949 0.000804246\\
      0.221744 0.000795404\\
      0.222545 0.000800746\\
      0.223346 0.000801072\\
      0.224149 0.000802897\\
      0.225716 0.0007646\\
      0.226497 0.000780931\\
      0.227295 0.000797793\\
      0.228096 0.000801137\\
      0.2289 0.00080426\\
      0.229696 0.000795178\\
      0.230494 0.000798743\\
      0.231296 0.000801686\\
      0.232099 0.000802982\\
      0.232902 0.000803543\\
      0.233657 0.000754925\\
      0.23443 0.000772673\\
      0.235225 0.000795229\\
      0.236024 0.000798968\\
      0.236828 0.000803648\\
      0.237616 0.000788541\\
      0.238409 0.000792692\\
      0.23921 0.000800797\\
      0.240816 0.000804001\\
      0.241595 0.000778532\\
      0.24238 0.000785251\\
      0.243181 0.000800534\\
      0.243982 0.00080126\\
      0.244786 0.000804338\\
      0.245582 0.000796134\\
      0.246384 0.000801339\\
      0.247186 0.000801972\\
      0.247989 0.000803513\\
      0.248792 0.000803385\\
      0.24959 0.00079783\\
      0.250392 0.000801834\\
      0.251195 0.000802994\\
      0.251999 0.000803985\\
      0.252803 0.000804008\\
      0.2536 0.000796461\\
      0.254399 0.000799744\\
      0.255201 0.00080146\\
      0.256003 0.000802711\\
      0.256807 0.000803076\\
      0.257606 0.000799584\\
      0.258409 0.000802419\\
      0.259212 0.000803309\\
      0.260016 0.000803925\\
      0.261613 0.00079368\\
      0.262411 0.000798044\\
      0.263212 0.000800871\\
      0.264015 0.000802247\\
      0.264817 0.000802843\\
      0.265608 0.000790886\\
      0.266405 0.00079645\\
      0.267207 0.000802043\\
      0.26801 0.000803216\\
      0.268814 0.000804193\\
      0.269599 0.000785059\\
      0.270391 0.00079135\\
      0.271191 0.000799969\\
      0.271992 0.000801868\\
      0.272796 0.000803711\\
      0.273564 0.000768202\\
      0.274348 0.000783652\\
      0.275146 0.000797905\\
      0.275947 0.00080099\\
      0.276751 0.000803633\\
      0.277526 0.000775617\\
      0.279105 0.000798641\\
      0.279904 0.000799778\\
      0.280708 0.000804152\\
      0.281508 0.000799739\\
      0.282311 0.00080291\\
      0.283114 0.000802512\\
      0.283917 0.000803371\\
      0.28472 0.000803178\\
      0.285519 0.00079851\\
      0.286321 0.000801924\\
      0.287124 0.000803332\\
      0.287928 0.000804046\\
      0.288732 0.000803995\\
      0.289527 0.000795319\\
      0.290329 0.000801501\\
      0.29113 0.00080148\\
      0.291934 0.000803335\\
      0.292737 0.000803177\\
      0.293535 0.000798483\\
      0.294336 0.000800841\\
      0.295139 0.000802501\\
      0.295942 0.00080319\\
      0.296745 0.000803453\\
      0.297542 0.000796751\\
      0.298344 0.00080151\\
      0.299949 0.00080362\\
      0.300753 0.000803625\\
      0.301544 0.000791413\\
      0.30234 0.000795429\\
      0.303141 0.000800987\\
      0.303943 0.000802125\\
      0.304746 0.000803286\\
      0.305516 0.00077002\\
      0.3063 0.000783994\\
      0.307098 0.000797951\\
      0.3079 0.000801277\\
      0.308704 0.000804091\\
      0.309482 0.00077847\\
      0.310266 0.0007838\\
      0.311065 0.000798976\\
      0.311865 0.000800521\\
      0.312669 0.000803962\\
      0.313431 0.000761204\\
      0.314212 0.000781628\\
      0.315009 0.000796667\\
      0.316614 0.000803777\\
      0.317408 0.000794257\\
      0.318209 0.000801365\\
      0.319012 0.000802629\\
      0.319817 0.000804468\\
      0.320621 0.000804267\\
      0.321387 0.000765706\\
      0.322168 0.000781123\\
      0.322964 0.000796593\\
      0.323764 0.00080012\\
      0.324568 0.000803247\\
      0.325361 0.000793565\\
      0.326161 0.000800034\\
      0.326964 0.000802667\\
      0.327768 0.00080424\\
      0.328572 0.000804367\\
      0.32937 0.000797577\\
      0.330172 0.000801633\\
      0.330973 0.000801393\\
      0.331776 0.00080285\\
      0.332579 0.000802808\\
      0.333372 0.000792779\\
      0.33497 0.000801965\\
      0.335773 0.000802964\\
      0.336577 0.000804017\\
      0.337372 0.00079535\\
      0.338174 0.000801832\\
      0.338976 0.000801713\\
      0.339779 0.000803479\\
      0.340583 0.000803179\\
      0.341371 0.000787928\\
      0.342158 0.000787772\\
      0.342959 0.000800946\\
      0.34376 0.000800774\\
      0.344564 0.000803925\\
      0.345348 0.000784207\\
      0.346142 0.000793292\\
      0.346941 0.00079965\\
      0.347744 0.000802517\\
      0.348547 0.00080378\\
      0.349342 0.000794764\\
      0.350141 0.000798851\\
      0.350943 0.000801495\\
      0.352548 0.00080313\\
      0.35328 0.000731228\\
      0.354039 0.000759162\\
      0.354826 0.000787377\\
      0.355624 0.000797689\\
      0.356428 0.000803894\\
      0.357226 0.000798295\\
      0.358028 0.000802236\\
      0.358831 0.000802497\\
      0.359634 0.000803654\\
      0.360438 0.000803512\\
      0.361232 0.000794051\\
      0.362032 0.000799868\\
      0.362834 0.000802142\\
      0.363637 0.000803431\\
      0.364441 0.000803595\\
      0.365219 0.000777681\\
      0.36601 0.000791336\\
      0.366808 0.000798444\\
      0.36761 0.000802058\\
      0.368414 0.000803235\\
      0.369194 0.000780536\\
      0.370782 0.000798912\\
      0.371583 0.000801232\\
      0.372386 0.000803507\\
      0.373162 0.00077615\\
      0.373953 0.000790318\\
      0.374752 0.000799028\\
      0.375554 0.00080234\\
      0.376358 0.000803697\\
      0.377137 0.000778774\\
      0.377918 0.000781597\\
      0.378717 0.000799204\\
      0.379518 0.000800416\\
      0.380322 0.000804469\\
      0.381096 0.000773499\\
      0.381883 0.000787635\\
      0.382683 0.000799434\\
      0.383485 0.000802414\\
      0.38429 0.000804357\\
      0.385084 0.000794079\\
      0.385884 0.000800626\\
      0.386686 0.000801242\\
      0.387489 0.000803237\\
      0.389053 0.000761389\\
      0.389831 0.000777433\\
      0.390628 0.000797099\\
      0.391428 0.000800468\\
      0.392233 0.000804267\\
      0.393021 0.000787966\\
      0.393817 0.000796652\\
      0.394617 0.000799642\\
      0.395419 0.000802456\\
      0.396222 0.000803016\\
      0.397007 0.000784688\\
      0.397801 0.000794007\\
      0.398602 0.000801294\\
      0.399405 0.000803033\\
      0.40021 0.000804146\\
      0.400964 0.000754258\\
      0.401741 0.000777523\\
      0.403334 0.000799819\\
      0.404137 0.000802986\\
      0.404934 0.000796911\\
      0.405735 0.000800931\\
      0.406538 0.000803007\\
      0.407341 0.000803549\\
      0.408145 0.000803668\\
      0.408936 0.000790971\\
      0.409737 0.000800914\\
      0.410538 0.000800922\\
      0.411342 0.000803927\\
      0.412145 0.00080353\\
      0.412949 0.000803434\\
      0.41375 0.000801697\\
      0.414553 0.000802904\\
      0.415356 0.000802471\\
      0.416159 0.000802863\\
      0.416948 0.000789424\\
      0.417748 0.000799988\\
      0.418549 0.000801121\\
      0.419353 0.000804074\\
      0.420157 0.000803822\\
      0.420961 0.000803739\\
      0.421763 0.000802477\\
      0.422566 0.000803166\\
      0.424172 0.000802996\\
      0.424959 0.000786558\\
      0.425754 0.000794752\\
      0.426554 0.00080027\\
      0.427357 0.000802737\\
      0.42816 0.00080373\\
      0.428964 0.000803631\\
      0.429767 0.000803107\\
      0.43057 0.000803346\\
      0.431373 0.000803028\\
      0.432176 0.000803084\\
      0.432942 0.000765434\\
      0.433718 0.000776228\\
      0.434514 0.000795806\\
      0.435313 0.000799409\\
      0.436117 0.00080389\\
      0.436919 0.000802271\\
      0.437722 0.000802911\\
      0.438525 0.000803027\\
      0.439328 0.000803049\\
      0.440132 0.000803078\\
      0.440914 0.000781998\\
      0.441707 0.000793582\\
      0.44331 0.000803135\\
      0.444114 0.000804043\\
      0.444916 0.000802076\\
      0.445719 0.000802531\\
      0.446522 0.000802674\\
      0.447325 0.000802877\\
      0.448128 0.000802982\\
      0.448921 0.000793649\\
      0.449723 0.00080197\\
      0.450525 0.000801679\\
      0.451329 0.000803974\\
      0.452132 0.000803445\\
      0.452927 0.000794527\\
      0.453726 0.000799296\\
      0.454527 0.000800917\\
      0.455329 0.000802303\\
      0.456132 0.000802694\\
      0.456917 0.000785461\\
      0.45771 0.000792973\\
      0.458511 0.000800663\\
      0.459314 0.000802863\\
      0.460118 0.000804321\\
      0.460888 0.000769676\\
      0.461678 0.000789607\\
      0.463276 0.000801676\\
      0.464078 0.000802675\\
      0.464849 0.000771017\\
      0.465622 0.000772167\\
      0.46642 0.000798097\\
      0.467218 0.000798502\\
      0.468023 0.00080474\\
      0.468814 0.000790894\\
      0.469613 0.000799475\\
      0.470414 0.000801169\\
      0.471218 0.000803274\\
      0.472021 0.000803316\\
      0.472787 0.000765958\\
      0.473558 0.000771008\\
      0.474355 0.000797266\\
      0.475154 0.000798654\\
      0.475959 0.000804721\\
      0.476751 0.000791957\\
      0.477549 0.000798578\\
      0.478351 0.000801397\\
      0.479957 0.000803344\\
      0.480746 0.000789297\\
      0.481544 0.000797403\\
      0.482344 0.000800816\\
      0.483148 0.000803246\\
      0.483951 0.000803721\\
      0.484742 0.000790505\\
      0.48554 0.00079801\\
      0.486341 0.000801326\\
      0.487144 0.000803009\\
      0.487948 0.000803415\\
      0.488717 0.000769267\\
      0.489497 0.000779812\\
      0.490293 0.000796419\\
      0.491093 0.000799826\\
      0.491897 0.00080368\\
      0.492686 0.000789874\\
      0.493484 0.000797782\\
      0.494286 0.00080127\\
      0.495089 0.00080305\\
      0.495892 0.000803497\\
      0.496684 0.000792385\\
      0.498285 0.000801204\\
      0.499089 0.000803485\\
      0.499892 0.000803491\\
      0.500685 0.000792907\\
      0.501484 0.000798263\\
      0.502285 0.000801658\\
      0.503088 0.000802737\\
      0.503891 0.000803295\\
      0.50468 0.000788853\\
      0.505478 0.000798209\\
      0.506279 0.000800733\\
      0.507082 0.000803377\\
      0.507886 0.000803543\\
      0.508674 0.000788383\\
      0.509471 0.000796861\\
      0.510272 0.000801165\\
      0.511075 0.000803064\\
      0.511879 0.000803653\\
      0.512661 0.000781881\\
      0.513449 0.000787889\\
      0.514248 0.000799383\\
      0.515853 0.000803798\\
      0.516623 0.000769861\\
      0.517412 0.000789097\\
      0.51821 0.000797414\\
      0.519012 0.000801996\\
      0.519815 0.000803212\\
      0.520583 0.000768261\\
      0.521353 0.000769789\\
      0.52215 0.000797291\\
      0.522948 0.000797771\\
      0.523752 0.000804445\\
      0.52454 0.000787253\\
      0.525338 0.000798559\\
      0.526139 0.000801078\\
      0.526943 0.000803833\\
      0.527747 0.000803832\\
      0.52854 0.000793358\\
      0.529342 0.000801567\\
      0.530144 0.000801694\\
      0.530948 0.000803908\\
      0.531751 0.00080354\\
      0.532539 0.000788008\\
      0.534137 0.00080049\\
      0.53494 0.000802968\\
      0.535743 0.000803353\\
      0.536535 0.000792146\\
      0.537334 0.000798448\\
      0.538135 0.000801269\\
      0.538938 0.000803003\\
      0.539741 0.000803448\\
      0.540526 0.000784735\\
      0.541323 0.000796514\\
      0.542122 0.000799655\\
      0.542925 0.000802884\\
      0.543728 0.000803176\\
      0.544514 0.000785441\\
      0.545302 0.00078829\\
      0.546102 0.000800072\\
      0.546903 0.000801117\\
      0.547707 0.000803917\\
      0.548492 0.000785257\\
      0.549289 0.000796624\\
      0.550089 0.000799863\\
      0.550892 0.000803129\\
      0.551696 0.000803468\\
      0.552494 0.000798018\\
      0.554099 0.00080248\\
      0.554902 0.000803595\\
      0.555706 0.000803333\\
      0.55649 0.000784199\\
      0.557282 0.000791764\\
      0.558081 0.000799754\\
      0.558883 0.000801977\\
      0.559687 0.000803654\\
      0.560477 0.000790321\\
      0.561276 0.00079856\\
      0.562077 0.000800889\\
      0.56288 0.000802901\\
      0.563683 0.00080313\\
      0.564476 0.000793618\\
      0.565276 0.000799653\\
      0.566077 0.000801343\\
      0.566881 0.000803204\\
      0.567684 0.000803382\\
      0.568479 0.00079487\\
      0.569279 0.000799989\\
      0.57008 0.000801579\\
      0.570883 0.000802782\\
      0.571686 0.000802969\\
      0.572465 0.000779155\\
      0.574051 0.000798922\\
      0.574851 0.000800975\\
      0.575655 0.000803832\\
      0.576452 0.000796933\\
      0.577253 0.000801168\\
      0.578056 0.000802128\\
      0.578859 0.000803154\\
      0.579662 0.000803201\\
      0.580456 0.000793959\\
      0.581257 0.000801237\\
      0.582059 0.000801728\\
      0.582863 0.000803833\\
      0.583666 0.000803597\\
      0.584465 0.00079906\\
      0.585267 0.000801375\\
      0.58607 0.000802999\\
      0.586873 0.000803385\\
      0.587677 0.000803585\\
      0.588469 0.000792095\\
      0.58927 0.000801106\\
      0.590071 0.000800768\\
      0.590874 0.000803562\\
      0.591677 0.000803167\\
      0.592478 0.000800722\\
      0.594083 0.000803016\\
      0.594886 0.000803202\\
      0.59569 0.000803397\\
      0.596477 0.000786957\\
      0.597272 0.000795506\\
      0.598072 0.000799937\\
      0.598875 0.000802627\\
      0.599678 0.000803386\\
      0.600439 0.000761084\\
      0.601219 0.000780409\\
      0.602016 0.000796518\\
      0.602817 0.000800705\\
      0.60362 0.000803629\\
      0.604386 0.000765419\\
      0.605166 0.000780678\\
      0.605964 0.000797339\\
      0.607569 0.000804337\\
      0.608326 0.000757121\\
      0.609108 0.000781437\\
      0.609903 0.000795131\\
      0.610704 0.000800919\\
      0.611507 0.000803094\\
      0.612305 0.000797875\\
      0.613108 0.000803533\\
      0.613912 0.000803605\\
      0.614717 0.000804764\\
      0.615521 0.000804223\\
      0.616276 0.000754634\\
      0.617055 0.000779407\\
      0.617849 0.000793772\\
      0.618649 0.000800147\\
      0.619452 0.000802687\\
      0.62025 0.000798086\\
      0.621053 0.000803402\\
      0.621857 0.000803902\\
      0.622662 0.000804881\\
      0.623466 0.000804414\\
      0.624221 0.000754644\\
      0.625792 0.000792969\\
      0.626591 0.000799386\\
      0.627393 0.000802366\\
      0.628188 0.000794104\\
      0.628985 0.000797655\\
      0.629789 0.00080378\\
      0.630593 0.000804174\\
      0.631398 0.000805038\\
      0.632137 0.000738326\\
      0.632904 0.000767499\\
      0.633694 0.000790156\\
      0.634492 0.00079826\\
      0.635295 0.000802724\\
      0.636083 0.000787468\\
      0.636869 0.000786007\\
      0.637671 0.000801848\\
      0.638472 0.000801123\\
      0.639276 0.000804725\\
      0.64003 0.000753617\\
      0.641595 0.000794826\\
      0.642394 0.000798616\\
      0.643197 0.000803742\\
      0.643971 0.000773252\\
      0.644741 0.000770395\\
      0.645541 0.000799975\\
      0.64634 0.000798789\\
      0.647145 0.000805582\\
      0.647894 0.000748925\\
      0.64866 0.000766278\\
      0.649456 0.000795575\\
      0.650255 0.000798983\\
      0.65106 0.000804839\\
      0.651854 0.000794158\\
      0.652656 0.000801787\\
      0.653457 0.000801184\\
      0.654261 0.000803507\\
      0.655064 0.000803077\\
      0.655848 0.000784663\\
      0.657445 0.000800708\\
      0.658249 0.000803309\\
      0.659052 0.000803744\\
      0.659839 0.000786712\\
      0.660633 0.000793963\\
      0.661433 0.000799819\\
      0.662235 0.000802065\\
      0.663038 0.000803306\\
      0.663826 0.000787853\\
      0.664623 0.00079718\\
      0.665424 0.000801189\\
      0.666228 0.000803346\\
      0.667031 0.000803746\\
      0.667808 0.000776704\\
      0.668589 0.000780506\\
      0.669387 0.000798568\\
      0.670187 0.00079948\\
      0.67099 0.000803738\\
      0.671782 0.00079164\\
      0.672579 0.000797187\\
      0.67338 0.000801033\\
      0.674986 0.000803365\\
      0.675743 0.000756617\\
      0.676502 0.000759419\\
      0.677299 0.000797088\\
      0.678097 0.000797131\\
      0.678902 0.000805813\\
      0.679673 0.00077053\\
      0.68046 0.000787573\\
      0.681258 0.000797535\\
      0.68206 0.000801693\\
      0.682863 0.000803393\\
      0.683641 0.000777828\\
      0.684433 0.000792208\\
      0.685233 0.000799639\\
      0.686036 0.000803148\\
      0.68684 0.000804168\\
      0.687611 0.00077131\\
      0.688394 0.0007829\\
      0.689992 0.000800155\\
      0.690795 0.000803239\\
      0.691563 0.000767578\\
      0.692345 0.000782664\\
      0.693142 0.000796795\\
      0.693944 0.000801587\\
      0.694748 0.000804434\\
      0.695513 0.000764957\\
      0.696294 0.000781529\\
      0.697091 0.00079615\\
      0.697891 0.000800592\\
      0.698695 0.00080356\\
      0.699495 0.000800354\\
      0.7003 0.000804353\\
      0.701103 0.000803826\\
      0.701908 0.000804343\\
      0.702712 0.000803825\\
      0.703487 0.000775322\\
      0.704272 0.000785601\\
      0.705071 0.000798752\\
      0.705872 0.000801324\\
      0.706676 0.000803937\\
      0.707477 0.000801042\\
      0.709084 0.000803159\\
      0.709887 0.000803564\\
      0.710691 0.000803475\\
      0.711457 0.000766768\\
      0.712236 0.000778207\\
      0.713034 0.000798123\\
      0.713834 0.000800419\\
      0.714639 0.000804452\\
      0.715434 0.000795734\\
      0.716235 0.000800987\\
      0.717037 0.000802028\\
      0.717841 0.000803419\\
      0.718644 0.000803426\\
      0.719437 0.000792772\\
      0.720237 0.000799549\\
      0.721039 0.000802107\\
      0.721842 0.000803769\\
      0.722646 0.000803934\\
      0.723445 0.000798805\\
      0.724246 0.000800618\\
      0.725048 0.000802128\\
      0.726654 0.000803118\\
      0.727435 0.000781351\\
      0.728225 0.000790266\\
      0.729026 0.000800679\\
      0.729829 0.000802774\\
      0.730634 0.000804644\\
      0.731405 0.000771007\\
      0.732189 0.00078439\\
      0.732986 0.000796818\\
      0.733786 0.000800109\\
      0.734589 0.000802733\\
      0.735362 0.000773089\\
      0.736143 0.000781534\\
      0.736944 0.0008004\\
      0.737745 0.000801342\\
      0.73855 0.000805004\\
      0.739337 0.000786736\\
      0.740127 0.000790642\\
      0.740927 0.000799187\\
      0.74253 0.000803043\\
      0.743304 0.000773289\\
      0.744087 0.000783596\\
      0.744888 0.000800246\\
      0.745689 0.000801614\\
      0.746494 0.000804655\\
      0.747282 0.000788041\\
      0.74808 0.000798179\\
      0.748879 0.000799311\\
      0.749682 0.000802747\\
      0.750485 0.000802841\\
      0.751286 0.000800912\\
      0.752089 0.000803098\\
      0.752893 0.000804409\\
      0.753698 0.000804477\\
      0.754502 0.000804396\\
      0.755294 0.00079142\\
      0.756094 0.00079983\\
      0.756894 0.000800457\\
      0.757697 0.000803081\\
      0.7585 0.000803016\\
      0.759295 0.000794465\\
      0.760093 0.000798544\\
      0.760895 0.000802012\\
      0.762502 0.000803751\\
      0.763293 0.000790617\\
      0.76409 0.000797536\\
      0.764891 0.000801108\\
      0.765694 0.000802846\\
      0.766497 0.000803372\\
      0.767264 0.000766565\\
      0.768049 0.000784873\\
      0.768846 0.000796992\\
      0.769647 0.000801423\\
      0.770451 0.000803535\\
      0.77121 0.000759618\\
      0.771989 0.000778169\\
      0.772785 0.000796509\\
      0.773586 0.000800889\\
      0.77439 0.000804372\\
      0.775161 0.00077088\\
      0.775946 0.000784414\\
      0.776743 0.000797801\\
      0.777544 0.000800752\\
      0.778348 0.000803338\\
      0.779135 0.000787156\\
      0.780729 0.000801014\\
      0.781531 0.000802584\\
      0.782335 0.000804162\\
      0.783137 0.000802029\\
      0.78394 0.000803021\\
      0.784743 0.000803068\\
      0.785547 0.000803034\\
      0.786349 0.000802969\\
      0.787141 0.000791647\\
      0.787942 0.000800796\\
      0.788744 0.000801671\\
      0.789548 0.000804248\\
      0.790352 0.000803952\\
      0.791149 0.00079688\\
      0.79195 0.000801534\\
      0.792752 0.000801426\\
      0.793555 0.000802936\\
      0.794357 0.000802867\\
      0.795157 0.000799444\\
      0.795959 0.000801696\\
      0.796762 0.000803713\\
      0.797566 0.000803977\\
      0.79837 0.000804111\\
      0.799167 0.000796686\\
      0.800769 0.000801095\\
      0.801572 0.000802759\\
      0.802375 0.000802762\\
      0.80316 0.000784586\\
      0.803951 0.000791056\\
      0.804751 0.000800546\\
      0.805553 0.000802068\\
      0.806357 0.00080393\\
      0.807143 0.000786094\\
      0.807939 0.000796158\\
      0.80874 0.000800247\\
      0.809542 0.00080259\\
      0.810345 0.000803155\\
      0.811117 0.000771354\\
      0.811895 0.000778631\\
      0.812694 0.000798635\\
      0.813494 0.000800427\\
      0.814299 0.000804755\\
      0.81507 0.000770389\\
      0.816653 0.000797321\\
      0.817454 0.00080102\\
      0.818257 0.000803043\\
      0.819035 0.000777852\\
      0.819818 0.000782473\\
      0.820618 0.000800602\\
      0.821419 0.000801233\\
      0.822225 0.000805091\\
      0.823 0.000775355\\
      0.823787 0.000786724\\
      0.824585 0.000798105\\
      0.825386 0.000801058\\
      0.826189 0.000803412\\
      0.826987 0.000797453\\
      0.827789 0.000802746\\
      0.828593 0.000803168\\
      0.829397 0.000804209\\
      0.830201 0.000803848\\
      0.830994 0.000793015\\
      0.831791 0.000797078\\
      0.832591 0.000800751\\
      0.834197 0.000803215\\
      0.834993 0.000795906\\
      0.835795 0.000801869\\
      0.836597 0.000802245\\
      0.837401 0.00080382\\
      0.838204 0.000803606\\
      0.838966 0.000761621\\
      0.839745 0.00077857\\
      0.84054 0.000795453\\
      0.84134 0.00079979\\
      0.842143 0.000803357\\
      0.842941 0.0007981\\
      0.843744 0.000802979\\
      0.844547 0.000802356\\
      0.84535 0.000803633\\
      0.846154 0.000803232\\
      0.846933 0.000779475\\
      0.847708 0.000775264\\
      0.848509 0.000800289\\
      0.849307 0.00079884\\
      0.850112 0.000804944\\
      0.850908 0.000795912\\
      0.852514 0.000802263\\
      0.853319 0.000804374\\
      0.854122 0.000803583\\
      0.85492 0.000797576\\
      0.855721 0.000800991\\
      0.856523 0.000802124\\
      0.857326 0.000803219\\
      0.85813 0.000803363\\
      0.858928 0.000798569\\
      0.859731 0.00080314\\
      0.860534 0.000802622\\
      0.861338 0.000803774\\
      0.862141 0.000803387\\
      0.862937 0.000795884\\
      0.863737 0.000800377\\
      0.864539 0.000801451\\
      0.865342 0.000802898\\
      0.866145 0.000803055\\
      0.866935 0.000789831\\
      0.867732 0.000797233\\
      0.868533 0.000801389\\
      0.869336 0.000803129\\
      0.87014 0.0008037\\
      0.870921 0.00078044\\
      0.871707 0.000786801\\
      0.873307 0.000800917\\
      0.874111 0.000803678\\
      0.874874 0.000763512\\
      0.87566 0.000785342\\
      0.876456 0.000796505\\
      0.877258 0.000801696\\
      0.878061 0.000803292\\
      0.878838 0.000776564\\
      0.879615 0.000777767\\
      0.880415 0.000799056\\
      0.881214 0.000799899\\
      0.882019 0.000804941\\
      0.882779 0.000760029\\
      0.883561 0.000781577\\
      0.884357 0.000795871\\
      0.885158 0.000800949\\
      0.885961 0.000803306\\
      0.886756 0.000795189\\
      0.887559 0.000802437\\
      0.888361 0.000802618\\
      0.889166 0.000804411\\
      0.890754 0.000784114\\
      0.891548 0.000794656\\
      0.892348 0.000799988\\
      0.893151 0.000802587\\
      0.893954 0.000803373\\
      0.894751 0.000796775\\
      0.895553 0.000801878\\
      0.896355 0.000801665\\
      0.897158 0.000803251\\
      0.897961 0.000803085\\
      0.898748 0.000787246\\
      0.89954 0.000791948\\
      0.900341 0.000800841\\
      0.901143 0.000802057\\
      0.901947 0.000803965\\
      0.902716 0.000769205\\
      0.903507 0.000790587\\
      0.904303 0.000796052\\
      0.905105 0.000801795\\
      0.905907 0.000802477\\
      0.907464 0.000778034\\
      0.908264 0.000799817\\
      0.909063 0.000799443\\
      0.909868 0.000804651\\
      0.910664 0.000796472\\
      0.911466 0.000801833\\
      0.912268 0.000801815\\
      0.913071 0.000803213\\
      0.913874 0.000803014\\
      0.914626 0.000751616\\
      0.915372 0.000745752\\
      0.916166 0.000794848\\
      0.91696 0.000793402\\
      0.917765 0.000805631\\
      0.918558 0.000792834\\
      0.919359 0.00080102\\
      0.920162 0.00080226\\
      0.920966 0.00080428\\
      0.92177 0.000804069\\
      0.922565 0.000795282\\
      0.923364 0.00079926\\
      0.92497 0.000803355\\
      0.925774 0.000803829\\
      0.926572 0.000798369\\
      0.927374 0.000802292\\
      0.928176 0.000801987\\
      0.92898 0.000803096\\
      0.929782 0.000802903\\
      0.930563 0.000780563\\
      0.93135 0.000787118\\
      0.932149 0.000798688\\
      0.93295 0.000801039\\
      0.933754 0.000803744\\
      0.934554 0.000800232\\
      0.935357 0.000803402\\
      0.93616 0.000802802\\
      0.936963 0.000803408\\
      0.937767 0.000803042\\
      0.938545 0.000778715\\
      0.939322 0.000776766\\
      0.940121 0.000799151\\
      0.94092 0.000798976\\
      0.941725 0.000804496\\
      0.942524 0.000799048\\
      0.94413 0.000803208\\
      0.944934 0.000804032\\
      0.945738 0.000803704\\
      0.946532 0.000794653\\
      0.947334 0.000801388\\
      0.948135 0.000800919\\
      0.948938 0.000803155\\
      0.949741 0.000802921\\
      0.950541 0.00080058\\
      0.951342 0.000801249\\
      0.952146 0.000803189\\
      0.952949 0.000803156\\
      0.953752 0.00080346\\
      0.95454 0.000787676\\
      0.955339 0.000798777\\
      0.956139 0.000799873\\
      0.956942 0.000803197\\
      0.957745 0.000803129\\
      0.958518 0.000772734\\
      0.959304 0.000785857\\
      0.960101 0.000797583\\
      0.960902 0.000800919\\
      0.961705 0.000803295\\
      0.962497 0.000792027\\
      0.964098 0.00080061\\
      0.964902 0.000803168\\
      0.965705 0.000803015\\
      0.966501 0.000796223\\
      0.967303 0.000802485\\
      0.968106 0.000802716\\
      0.96891 0.00080412\\
      0.969714 0.000803735\\
      0.97051 0.00079625\\
      0.971311 0.000801206\\
      0.972113 0.000801496\\
      0.972916 0.00080305\\
      0.973719 0.000802993\\
      0.974514 0.000794857\\
      0.975314 0.000800758\\
      0.976116 0.000801652\\
      0.976919 0.000803315\\
      0.977723 0.000803288\\
      0.97852 0.00079689\\
      0.979322 0.000802188\\
      0.980123 0.000801652\\
      0.980927 0.000803151\\
      0.981729 0.000802853\\
      0.982518 0.000788554\\
      0.984114 0.000800394\\
      0.984916 0.00080247\\
      0.98572 0.000803519\\
      0.986516 0.000796785\\
      0.987317 0.000800937\\
      0.988119 0.000802161\\
      0.988923 0.000803266\\
      0.989726 0.000803358\\
      0.990497 0.000770684\\
      0.991275 0.000777881\\
      0.992071 0.000796752\\
      0.99287 0.000798934\\
      0.993674 0.000803447\\
      0.994472 0.000798085\\
      0.995275 0.000803054\\
      0.996077 0.000802461\\
      0.996881 0.00080376\\
      0.997685 0.000803345\\
      0.999275 0.000799423\\
      1 0.000725462\\
    };
    \addplot[sfertf, no markers, line width=0.8pt] table[row sep=\\, x=x, y=y] {
      x y\\
      1.21932e-05 1.21932e-05\\
      0.00133713 0.00056896\\
      0.00212412 0.000786986\\
      0.00292454 0.000800421\\
      0.00375641 0.000831871\\
      0.00457342 0.000817007\\
      0.00537412 0.000800702\\
      0.00618553 0.000811408\\
      0.00699077 0.000805246\\
      0.00779807 0.000807294\\
      0.00860292 0.000804854\\
      0.00939912 0.000796198\\
      0.0102041 0.000804937\\
      0.0110064 0.000802361\\
      0.011811 0.000804566\\
      0.0126145 0.000803503\\
      0.0134096 0.000795079\\
      0.0142145 0.000804939\\
      0.0150165 0.000801956\\
      0.0158208 0.000804363\\
      0.0174188 0.000794763\\
      0.0182226 0.000803878\\
      0.019024 0.000801309\\
      0.0198277 0.000803761\\
      0.0206306 0.000802846\\
      0.0214203 0.000789746\\
      0.0222252 0.000804922\\
      0.0230267 0.000801488\\
      0.0238321 0.000805389\\
      0.0246359 0.000803805\\
      0.0254356 0.00079971\\
      0.0262405 0.000804857\\
      0.0270426 0.000802126\\
      0.0278458 0.000803208\\
      0.0286482 0.000802399\\
      0.0294301 0.000781865\\
      0.0302348 0.000804767\\
      0.0310349 0.000800085\\
      0.0318411 0.000806224\\
      0.0326452 0.000804037\\
      0.0334448 0.000799577\\
      0.0342497 0.00080493\\
      0.0350523 0.000802586\\
      0.035856 0.000803756\\
      0.03745 0.000791025\\
      0.0382546 0.00080462\\
      0.0390563 0.000801726\\
      0.0398616 0.000805229\\
      0.0406654 0.000803848\\
      0.041465 0.000799623\\
      0.0422704 0.000805347\\
      0.0430731 0.00080275\\
      0.043877 0.000803861\\
      0.0446799 0.000802896\\
      0.0454675 0.000787599\\
      0.0462705 0.000803006\\
      0.0470705 0.000800011\\
      0.047875 0.000804459\\
      0.0486782 0.000803199\\
      0.0494807 0.000802539\\
      0.0502866 0.000805891\\
      0.0510906 0.000803961\\
      0.0518948 0.00080424\\
      0.0526982 0.000803405\\
      0.0534894 0.000791197\\
      0.0542925 0.000803054\\
      0.055093 0.000800557\\
      0.0558969 0.000803938\\
      0.0574982 0.000798297\\
      0.0583034 0.000805216\\
      0.0591062 0.000802784\\
      0.0599104 0.000804224\\
      0.0607136 0.000803195\\
      0.0615077 0.000794155\\
      0.062312 0.000804231\\
      0.0631136 0.000801593\\
      0.0639178 0.000804183\\
      0.0647209 0.000803103\\
      0.0655168 0.000795896\\
      0.0663209 0.000804102\\
      0.0671226 0.000801777\\
      0.0679265 0.000803893\\
      0.0687295 0.000802998\\
      0.0695246 0.00079505\\
      0.0703291 0.000804485\\
      0.0711311 0.00080204\\
      0.0719355 0.000804409\\
      0.0727389 0.00080335\\
      0.0735345 0.000795691\\
      0.074339 0.000804403\\
      0.0751409 0.000801943\\
      0.075945 0.000804132\\
      0.0767482 0.000803156\\
      0.077545 0.000796861\\
      0.0783498 0.000804804\\
      0.0791521 0.00080224\\
      0.0807592 0.000803029\\
      0.0815532 0.000793983\\
      0.0823564 0.000803205\\
      0.0831576 0.000801238\\
      0.0839615 0.000803911\\
      0.0847647 0.000803166\\
      0.0855631 0.000798412\\
      0.0863691 0.000806012\\
      0.0871724 0.000803318\\
      0.0879771 0.000804719\\
      0.0887806 0.000803482\\
      0.0895741 0.000793431\\
      0.0903777 0.000803634\\
      0.0911788 0.000801115\\
      0.0919828 0.000803961\\
      0.0927858 0.000803017\\
      0.0935825 0.00079668\\
      0.094387 0.00080456\\
      0.0951892 0.000802152\\
      0.0959932 0.000804025\\
      0.0967963 0.000803048\\
      0.0975928 0.000796542\\
      0.0983976 0.000804775\\
      0.0991999 0.000802315\\
      0.100807 0.000803309\\
      0.101597 0.000789992\\
      0.102401 0.000803303\\
      0.103201 0.000800328\\
      0.104005 0.000804137\\
      0.104808 0.000802971\\
      0.105607 0.000798721\\
      0.106414 0.000806639\\
      0.107217 0.000803705\\
      0.108022 0.000805095\\
      0.108826 0.000803771\\
      0.109616 0.000790271\\
      0.11042 0.000803416\\
      0.11122 0.000800304\\
      0.112024 0.000804045\\
      0.112827 0.000802872\\
      0.113628 0.00080122\\
      0.114434 0.000805428\\
      0.115237 0.000803486\\
      0.116041 0.000804119\\
      0.116845 0.00080332\\
      0.117636 0.000791686\\
      0.11844 0.000803987\\
      0.119241 0.000801062\\
      0.120046 0.000804371\\
      0.12165 0.000800954\\
      0.122455 0.000805349\\
      0.123259 0.000803582\\
      0.124063 0.000804283\\
      0.124867 0.000803474\\
      0.125659 0.000792106\\
      0.126462 0.000803794\\
      0.127263 0.000800995\\
      0.128068 0.000804206\\
      0.128871 0.000803099\\
      0.12967 0.000799243\\
      0.130475 0.000804918\\
      0.131278 0.000802953\\
      0.132082 0.000804171\\
      0.132885 0.000803374\\
      0.133678 0.000792628\\
      0.134482 0.000804305\\
      0.135284 0.000801425\\
      0.136088 0.000804464\\
      0.136891 0.000803246\\
      0.137692 0.000800754\\
      0.138497 0.000804834\\
      0.1393 0.000803064\\
      0.140104 0.000803864\\
      0.140907 0.000803201\\
      0.141697 0.00079001\\
      0.142501 0.000803693\\
      0.144106 0.000804431\\
      0.144909 0.000803157\\
      0.145709 0.00079993\\
      0.146515 0.000806106\\
      0.147319 0.000803431\\
      0.148123 0.000804527\\
      0.148927 0.000803462\\
      0.149716 0.000789522\\
      0.15052 0.000804111\\
      0.151321 0.000800738\\
      0.152126 0.000804684\\
      0.152929 0.000803255\\
      0.153729 0.000800468\\
      0.154534 0.000804563\\
      0.155337 0.000802971\\
      0.156141 0.000803791\\
      0.156944 0.000803158\\
      0.15774 0.000796397\\
      0.158545 0.000805012\\
      0.159348 0.000802795\\
      0.160153 0.000804813\\
      0.160957 0.000803763\\
      0.161752 0.000794986\\
      0.162556 0.000804696\\
      0.163358 0.000801764\\
      0.164162 0.000804196\\
      0.165763 0.000798034\\
      0.166568 0.000804742\\
      0.167371 0.000802522\\
      0.168175 0.000804027\\
      0.168978 0.000803147\\
      0.169769 0.000791032\\
      0.170573 0.000804233\\
      0.171374 0.000801263\\
      0.172179 0.000804804\\
      0.172983 0.000803501\\
      0.173782 0.000799006\\
      0.174587 0.000805382\\
      0.17539 0.000802874\\
      0.176194 0.000804145\\
      0.176997 0.000803183\\
      0.177783 0.000785698\\
      0.178588 0.000804931\\
      0.179388 0.000800424\\
      0.180194 0.000805528\\
      0.180997 0.000803598\\
      0.181799 0.000801751\\
      0.182605 0.000805668\\
      0.183408 0.000803483\\
      0.184212 0.000804042\\
      0.185805 0.000789655\\
      0.18661 0.000804974\\
      0.187412 0.000801639\\
      0.188217 0.000805594\\
      0.189021 0.000803992\\
      0.18982 0.000798191\\
      0.190623 0.000803746\\
      0.191425 0.000801902\\
      0.192229 0.000803452\\
      0.193032 0.00080288\\
      0.193827 0.000795453\\
      0.194633 0.000806078\\
      0.195436 0.00080304\\
      0.196241 0.00080528\\
      0.197045 0.000803821\\
      0.197841 0.000795801\\
      0.198644 0.000803042\\
      0.199445 0.000801159\\
      0.200249 0.000803397\\
      0.201052 0.000802849\\
      0.201848 0.00079672\\
      0.202655 0.000806485\\
      0.203458 0.000803487\\
      0.204264 0.000805374\\
      0.205068 0.000803891\\
      0.205863 0.000795234\\
      0.207466 0.000800631\\
      0.208269 0.000803004\\
      0.209072 0.000802411\\
      0.209863 0.000791582\\
      0.21067 0.00080667\\
      0.211473 0.000802734\\
      0.212279 0.000806064\\
      0.213083 0.000804113\\
      0.21388 0.000797338\\
      0.214683 0.000803235\\
      0.215485 0.000801293\\
      0.216288 0.000803123\\
      0.21709 0.000802616\\
      0.217885 0.00079455\\
      0.218691 0.000806048\\
      0.219494 0.000803169\\
      0.2203 0.0008056\\
      0.221104 0.000804074\\
      0.221905 0.000801412\\
      0.222709 0.000803983\\
      0.223512 0.000802395\\
      0.224315 0.000803041\\
      0.225117 0.000802665\\
      0.22591 0.000792177\\
      0.227518 0.000802529\\
      0.228323 0.000805718\\
      0.229127 0.000804199\\
      0.229924 0.000796753\\
      0.230728 0.000803809\\
      0.231529 0.000801325\\
      0.232333 0.000803347\\
      0.233135 0.000802641\\
      0.23393 0.000794169\\
      0.234736 0.000806158\\
      0.235539 0.000802978\\
      0.236344 0.000805538\\
      0.237148 0.000803934\\
      0.237945 0.000796608\\
      0.238749 0.000804115\\
      0.239551 0.000801752\\
      0.240354 0.000803798\\
      0.241157 0.000803007\\
      0.241951 0.000794032\\
      0.242756 0.000804594\\
      0.243558 0.000802078\\
      0.244363 0.000804666\\
      0.245166 0.000803484\\
      0.245966 0.000800226\\
      0.246772 0.000805544\\
      0.247575 0.000802966\\
      0.248379 0.000803961\\
      0.24997 0.000787595\\
      0.250774 0.000804028\\
      0.251575 0.000800889\\
      0.25238 0.000805348\\
      0.253184 0.000803838\\
      0.253988 0.0008038\\
      0.254793 0.000805465\\
      0.255596 0.000803437\\
      0.2564 0.00080342\\
      0.257203 0.000802786\\
      0.257993 0.000790322\\
      0.258797 0.00080391\\
      0.259598 0.000801347\\
      0.260403 0.000805021\\
      0.261207 0.000803785\\
      0.262008 0.000800746\\
      0.262812 0.000804403\\
      0.263614 0.000802273\\
      0.264417 0.000803035\\
      0.26522 0.000802406\\
      0.266012 0.000792368\\
      0.266818 0.000805686\\
      0.26762 0.000802508\\
      0.268426 0.000805688\\
      0.26923 0.000804162\\
      0.270022 0.000792125\\
      0.270827 0.000804306\\
      0.272432 0.000804075\\
      0.273234 0.000802783\\
      0.274035 0.000800373\\
      0.274841 0.000806222\\
      0.275645 0.000803772\\
      0.276449 0.000804715\\
      0.277253 0.000803669\\
      0.278044 0.000790688\\
      0.278847 0.000803445\\
      0.279648 0.000800477\\
      0.280452 0.000804057\\
      0.281255 0.000802873\\
      0.282056 0.000800927\\
      0.282861 0.000805329\\
      0.283665 0.000803571\\
      0.284469 0.000804272\\
      0.285272 0.000803493\\
      0.286066 0.000793801\\
      0.286871 0.000804439\\
      0.287672 0.00080146\\
      0.288476 0.000804182\\
      0.289279 0.000802999\\
      0.290074 0.000795279\\
      0.290879 0.000804554\\
      0.291681 0.000802363\\
      0.292486 0.000804666\\
      0.294088 0.000797886\\
      0.294892 0.0008049\\
      0.295695 0.000802359\\
      0.296499 0.00080395\\
      0.297302 0.000802977\\
      0.298099 0.000797314\\
      0.298904 0.000805271\\
      0.299708 0.000803251\\
      0.300513 0.000805017\\
      0.301317 0.000804006\\
      0.302114 0.000796963\\
      0.302917 0.000803342\\
      0.303718 0.00080106\\
      0.304521 0.000802877\\
      0.305323 0.000802225\\
      0.306119 0.000796139\\
      0.306925 0.000805842\\
      0.307728 0.000803421\\
      0.308534 0.000805495\\
      0.309338 0.000804237\\
      0.310132 0.000793546\\
      0.310936 0.000804629\\
      0.311738 0.000801392\\
      0.312542 0.000804236\\
      0.314144 0.000798783\\
      0.314949 0.000804862\\
      0.315752 0.000803068\\
      0.316556 0.000804391\\
      0.31736 0.000803586\\
      0.318155 0.000794884\\
      0.318959 0.000804653\\
      0.319761 0.000801986\\
      0.320566 0.000804414\\
      0.321369 0.00080328\\
      0.322165 0.000796583\\
      0.32297 0.000804665\\
      0.323772 0.000802338\\
      0.324577 0.000804306\\
      0.32538 0.00080336\\
      0.326178 0.000798005\\
      0.326983 0.000805254\\
      0.327786 0.000802774\\
      0.32859 0.000804313\\
      0.329394 0.000803262\\
      0.330188 0.000793924\\
      0.330991 0.000803088\\
      0.331792 0.00080124\\
      0.332596 0.000803945\\
      0.334199 0.000799799\\
      0.335004 0.000805165\\
      0.335807 0.000803039\\
      0.336611 0.000804055\\
      0.337414 0.000803193\\
      0.338207 0.000792761\\
      0.339012 0.00080479\\
      0.339814 0.000801822\\
      0.340619 0.000804914\\
      0.341422 0.000803639\\
      0.34222 0.000797383\\
      0.343024 0.000803975\\
      0.343825 0.000801593\\
      0.344629 0.000803291\\
      0.345431 0.000802517\\
      0.346225 0.000793666\\
      0.347031 0.000805998\\
      0.347834 0.000803137\\
      0.34864 0.000805971\\
      0.349444 0.000804493\\
      0.35024 0.000795361\\
      0.351043 0.000803472\\
      0.351844 0.000800776\\
      0.352647 0.000803078\\
      0.353449 0.000802251\\
      0.354242 0.000792979\\
      0.355048 0.000806029\\
      0.355851 0.000802622\\
      0.35746 0.000803947\\
      0.358253 0.000792871\\
      0.359057 0.000803337\\
      0.359857 0.000800771\\
      0.360661 0.000803784\\
      0.361464 0.000802841\\
      0.362265 0.000801102\\
      0.363071 0.00080602\\
      0.363875 0.00080395\\
      0.36468 0.000804606\\
      0.365483 0.000803633\\
      0.366276 0.000792889\\
      0.36708 0.000803617\\
      0.367881 0.000800844\\
      0.368685 0.000803846\\
      0.369487 0.000802842\\
      0.370284 0.000796285\\
      0.371089 0.000805365\\
      0.371892 0.000802668\\
      0.372696 0.000804665\\
      0.3735 0.000803453\\
      0.374295 0.000795303\\
      0.375099 0.000804286\\
      0.375901 0.000801585\\
      0.376705 0.000803965\\
      0.378301 0.00079262\\
      0.379105 0.000804797\\
      0.379907 0.000801954\\
      0.380712 0.000804923\\
      0.381516 0.000803544\\
      0.382317 0.000801043\\
      0.383123 0.000805705\\
      0.383926 0.000803374\\
      0.38473 0.000804164\\
      0.385533 0.000803301\\
      0.386321 0.000787457\\
      0.387125 0.00080372\\
      0.387925 0.000800361\\
      0.38873 0.000804784\\
      0.389533 0.000803261\\
      0.390337 0.00080387\\
      0.391142 0.000805516\\
      0.391946 0.000803806\\
      0.39275 0.000803807\\
      0.393553 0.000803245\\
      0.394341 0.000787875\\
      0.395145 0.000803597\\
      0.395945 0.00080045\\
      0.39675 0.000804757\\
      0.397553 0.000803312\\
      0.398355 0.000802068\\
      0.399161 0.000805221\\
      0.400768 0.000804033\\
      0.401571 0.000803394\\
      0.402361 0.000789645\\
      0.403165 0.000804244\\
      0.403966 0.00080074\\
      0.404771 0.000804577\\
      0.405574 0.000803102\\
      0.406374 0.000800431\\
      0.407179 0.000804497\\
      0.407981 0.000802685\\
      0.408785 0.000803594\\
      0.409588 0.000802997\\
      0.410378 0.00079009\\
      0.411182 0.000804344\\
      0.411984 0.000801116\\
      0.412788 0.000804809\\
      0.413592 0.000803361\\
      0.414387 0.000795283\\
      0.415192 0.000804559\\
      0.415993 0.000801627\\
      0.416797 0.000804001\\
      0.4176 0.000802936\\
      0.418391 0.000790934\\
      0.419196 0.000804527\\
      0.420802 0.000804938\\
      0.421606 0.000803513\\
      0.422406 0.000800277\\
      0.423211 0.000804729\\
      0.424013 0.000802789\\
      0.424817 0.000803765\\
      0.42562 0.000803097\\
      0.42641 0.000789647\\
      0.427215 0.000805209\\
      0.428017 0.000801673\\
      0.428822 0.000805557\\
      0.429626 0.000803855\\
      0.430422 0.00079586\\
      0.431226 0.00080392\\
      0.432027 0.00080114\\
      0.43283 0.000803331\\
      0.433633 0.00080247\\
      0.434426 0.000792818\\
      0.435231 0.000805769\\
      0.436034 0.000802467\\
      0.436839 0.000805438\\
      0.437643 0.00080385\\
      0.438438 0.000794409\\
      0.439241 0.000802949\\
      0.440041 0.000800598\\
      0.440844 0.0008032\\
      0.442442 0.000795206\\
      0.443249 0.000806507\\
      0.444052 0.000803309\\
      0.444857 0.000805595\\
      0.445661 0.000803981\\
      0.446455 0.000793397\\
      0.447258 0.000803123\\
      0.448059 0.000800646\\
      0.448862 0.000803518\\
      0.449665 0.000802684\\
      0.450464 0.000798945\\
      0.451269 0.000805047\\
      0.452072 0.000802952\\
      0.452876 0.000804166\\
      0.453679 0.000803247\\
      0.454471 0.000791521\\
      0.455274 0.000803049\\
      0.456074 0.000800381\\
      0.456878 0.000803723\\
      0.457681 0.000802758\\
      0.458477 0.000795972\\
      0.459282 0.000805395\\
      0.460085 0.000802718\\
      0.46089 0.000804832\\
      0.462487 0.00079372\\
      0.463292 0.00080509\\
      0.464094 0.00080165\\
      0.464898 0.000804459\\
      0.465701 0.000803123\\
      0.466495 0.000793837\\
      0.467299 0.000803885\\
      0.4681 0.000801459\\
      0.468904 0.000804143\\
      0.469708 0.000803142\\
      0.470506 0.000797893\\
      0.471311 0.000805521\\
      0.472114 0.000802854\\
      0.472918 0.000804438\\
      0.473722 0.000803334\\
      0.474513 0.000791364\\
      0.475317 0.000803651\\
      0.476117 0.000800676\\
      0.476921 0.000804079\\
      0.477724 0.000802918\\
      0.478523 0.000798404\\
      0.479328 0.000805448\\
      0.480131 0.000802928\\
      0.480935 0.00080433\\
      0.482532 0.000792869\\
      0.483335 0.000803486\\
      0.484136 0.000801101\\
      0.48494 0.000804091\\
      0.485743 0.000803138\\
      0.486538 0.000794974\\
      0.487343 0.000804963\\
      0.488146 0.000802226\\
      0.48895 0.000804609\\
      0.489754 0.000803404\\
      0.490548 0.000794559\\
      0.491353 0.000804393\\
      0.492154 0.000801434\\
      0.492958 0.000803964\\
      0.493761 0.000802866\\
      0.494555 0.000794168\\
      0.495359 0.000803831\\
      0.49616 0.000801465\\
      0.496964 0.000804043\\
      0.497767 0.000803082\\
      0.498564 0.000796505\\
      0.499369 0.000805164\\
      0.500172 0.000802524\\
      0.500976 0.000804456\\
      0.501779 0.000803306\\
      0.502572 0.00079233\\
      0.504177 0.000800922\\
      0.504981 0.0008041\\
      0.505784 0.000802997\\
      0.50658 0.000796444\\
      0.507385 0.000805064\\
      0.508187 0.000802265\\
      0.508992 0.000804222\\
      0.509795 0.000803085\\
      0.510588 0.000793465\\
      0.511392 0.000803653\\
      0.512193 0.000801138\\
      0.512997 0.000803973\\
      0.5138 0.000803038\\
      0.514591 0.000791523\\
      0.515397 0.000805395\\
      0.516199 0.000801963\\
      0.517004 0.000805358\\
      0.517808 0.000803762\\
      0.518606 0.000797552\\
      0.51941 0.000804981\\
      0.520213 0.000802288\\
      0.521017 0.000804025\\
      0.52182 0.000803055\\
      0.522611 0.000791329\\
      0.523415 0.000804097\\
      0.524216 0.000801124\\
      0.525021 0.00080453\\
      0.526622 0.000798297\\
      0.527428 0.000805231\\
      0.52823 0.000802432\\
      0.529034 0.000803917\\
      0.529837 0.000802926\\
      0.530624 0.000787308\\
      0.531428 0.000803444\\
      0.532228 0.000800036\\
      0.533032 0.000804583\\
      0.533836 0.000803147\\
      0.534634 0.000798707\\
      0.53544 0.000805444\\
      0.536243 0.000803014\\
      0.537047 0.000804373\\
      0.53785 0.000803353\\
      0.538643 0.000792212\\
      0.539446 0.000803712\\
      0.540247 0.000800936\\
      0.541051 0.000804084\\
      0.541854 0.000802973\\
      0.542653 0.000798579\\
      0.543458 0.000805539\\
      0.544261 0.000803058\\
      0.545066 0.000804465\\
      0.546659 0.000789683\\
      0.547462 0.000803332\\
      0.548263 0.000800158\\
      0.549067 0.000804035\\
      0.549869 0.000802818\\
      0.550667 0.000797357\\
      0.551472 0.00080546\\
      0.552275 0.000802769\\
      0.553079 0.000804508\\
      0.553883 0.000803382\\
      0.554674 0.000791554\\
      0.555478 0.000804065\\
      0.556279 0.000800929\\
      0.557084 0.000804261\\
      0.557887 0.000802988\\
      0.558685 0.00079789\\
      0.55949 0.000805058\\
      0.560292 0.000802651\\
      0.561096 0.000804206\\
      0.5619 0.00080321\\
      0.562693 0.000793204\\
      0.563497 0.00080415\\
      0.564298 0.000801376\\
      0.565103 0.000804245\\
      0.565906 0.000803107\\
      0.566704 0.000797733\\
      0.567508 0.00080401\\
      0.569113 0.0008036\\
      0.569916 0.000802863\\
      0.570709 0.000793351\\
      0.571514 0.000804772\\
      0.572316 0.00080174\\
      0.57312 0.00080456\\
      0.573924 0.000803261\\
      0.574719 0.000795238\\
      0.575523 0.000804169\\
      0.576325 0.000801869\\
      0.577129 0.000804175\\
      0.577932 0.000803227\\
      0.578727 0.000794512\\
      0.579532 0.000805153\\
      0.580334 0.000802117\\
      0.581139 0.000804687\\
      0.581942 0.000803418\\
      0.582738 0.000795265\\
      0.583541 0.000803932\\
      0.584343 0.000801588\\
      0.585147 0.000803896\\
      0.58595 0.000802995\\
      0.586746 0.000796189\\
      0.587551 0.000804938\\
      0.588354 0.000802496\\
      0.589158 0.000804537\\
      0.590757 0.000795882\\
      0.591562 0.00080435\\
      0.592364 0.000801921\\
      0.593168 0.000804049\\
      0.593971 0.000803083\\
      0.594767 0.000795807\\
      0.59557 0.0008037\\
      0.596372 0.00080167\\
      0.597176 0.000803797\\
      0.597979 0.000803016\\
      0.598776 0.000797494\\
      0.599582 0.000805459\\
      0.600385 0.000802978\\
      0.601189 0.000804662\\
      0.601993 0.000803559\\
      0.602783 0.000790174\\
      0.603587 0.000803342\\
      0.604387 0.000800148\\
      0.605191 0.00080394\\
      0.605993 0.000802795\\
      0.606792 0.000798454\\
      0.607598 0.000805936\\
      0.608401 0.000803304\\
      0.609206 0.000804717\\
      0.6108 0.000790893\\
      0.611604 0.00080368\\
      0.612405 0.000801108\\
      0.61321 0.000804658\\
      0.614013 0.000803501\\
      0.614816 0.000802813\\
      0.615621 0.000805348\\
      0.616425 0.000803456\\
      0.617228 0.000803639\\
      0.618031 0.000802952\\
      0.618821 0.000790012\\
      0.619625 0.000803834\\
      0.620426 0.000800908\\
      0.621231 0.000804677\\
      0.622034 0.000803395\\
      0.622836 0.000802161\\
      0.623642 0.000805268\\
      0.624445 0.000803601\\
      0.625249 0.000804004\\
      0.626053 0.000803335\\
      0.626844 0.000791702\\
      0.627648 0.000803982\\
      0.628449 0.000801126\\
      0.629254 0.000804421\\
      0.630855 0.000797906\\
      0.63166 0.000805102\\
      0.632463 0.000802795\\
      0.633267 0.000804415\\
      0.634071 0.000803458\\
      0.634864 0.000793756\\
      0.635668 0.000804005\\
      0.63647 0.000801298\\
      0.637274 0.000804033\\
      0.638077 0.000802983\\
      0.638873 0.000796632\\
      0.639679 0.000805206\\
      0.640481 0.000802704\\
      0.641286 0.000804649\\
      0.64209 0.000803566\\
      0.642883 0.000793242\\
      0.643687 0.000804037\\
      0.644488 0.000800818\\
      0.645291 0.000803697\\
      0.646094 0.000802557\\
      0.646882 0.000788537\\
      0.647688 0.000805162\\
      0.648489 0.000801063\\
      0.649294 0.000805289\\
      0.650097 0.000803517\\
      0.650893 0.000795344\\
      0.651698 0.000805307\\
      0.652501 0.000802404\\
      0.654109 0.000803399\\
      0.654905 0.000796808\\
      0.655709 0.000804029\\
      0.656512 0.000802185\\
      0.657316 0.00080405\\
      0.658119 0.000803273\\
      0.658917 0.000797898\\
      0.659723 0.00080579\\
      0.660526 0.000803076\\
      0.66133 0.000804698\\
      0.662134 0.000803528\\
      0.662925 0.000790771\\
      0.663728 0.000803683\\
      0.664529 0.000800503\\
      0.665333 0.000804065\\
      0.666136 0.000802836\\
      0.666936 0.000799852\\
      0.667741 0.000805804\\
      0.668545 0.000803371\\
      0.669349 0.0008044\\
      0.670153 0.00080338\\
      0.670945 0.000791932\\
      0.671748 0.000803232\\
      0.672548 0.000800652\\
      0.673352 0.000803899\\
      0.674954 0.000798608\\
      0.67576 0.00080637\\
      0.676564 0.000803713\\
      0.677369 0.000805104\\
      0.678173 0.00080384\\
      0.678966 0.000792971\\
      0.679769 0.000803173\\
      0.68057 0.000800558\\
      0.681373 0.000803555\\
      0.682176 0.000802689\\
      0.682976 0.000800255\\
      0.683782 0.000805963\\
      0.684586 0.000803815\\
      0.685391 0.000804686\\
      0.686194 0.000803652\\
      0.686989 0.000794465\\
      0.687793 0.00080423\\
      0.688595 0.000801765\\
      0.689399 0.00080431\\
      0.690202 0.000803278\\
      0.690999 0.000797\\
      0.691803 0.000804034\\
      0.692605 0.000802085\\
      0.693409 0.000803916\\
      0.694212 0.000803152\\
      0.695009 0.000796813\\
      0.695815 0.000805506\\
      0.697422 0.000804698\\
      0.698226 0.000803511\\
      0.699021 0.000795302\\
      0.699826 0.000804457\\
      0.700627 0.000801802\\
      0.701432 0.000804167\\
      0.702235 0.000803153\\
      0.70303 0.000795546\\
      0.703834 0.000803911\\
      0.704636 0.000801693\\
      0.70544 0.000803927\\
      0.706243 0.000803072\\
      0.707037 0.000794519\\
      0.707843 0.000805907\\
      0.708646 0.000802841\\
      0.709451 0.000805374\\
      0.710255 0.000803901\\
      0.711052 0.000796929\\
      0.711857 0.000804361\\
      0.712658 0.000801793\\
      0.713462 0.000803709\\
      0.714265 0.000802826\\
      0.71506 0.000794788\\
      0.715865 0.000804924\\
      0.717471 0.000804612\\
      0.718275 0.000803432\\
      0.719073 0.000797711\\
      0.719877 0.000804876\\
      0.72068 0.000802548\\
      0.721484 0.000804199\\
      0.722287 0.000803259\\
      0.723083 0.000795013\\
      0.723887 0.000804431\\
      0.724689 0.000801836\\
      0.725493 0.000804243\\
      0.726296 0.000803218\\
      0.727093 0.000796335\\
      0.727898 0.000805209\\
      0.7287 0.000802423\\
      0.729505 0.000804452\\
      0.730308 0.0008033\\
      0.731102 0.000793981\\
      0.731907 0.000804765\\
      0.732709 0.000801959\\
      0.733513 0.000804676\\
      0.734317 0.000803476\\
      0.735116 0.00079882\\
      0.735922 0.000805887\\
      0.736725 0.000803481\\
      0.73753 0.00080481\\
      0.739128 0.000794498\\
      0.739931 0.000803431\\
      0.740733 0.000801235\\
      0.741536 0.000803796\\
      0.742339 0.000802986\\
      0.743139 0.000799304\\
      0.743944 0.000805608\\
      0.744748 0.000803259\\
      0.745552 0.000804388\\
      0.746355 0.00080337\\
      0.747148 0.000792585\\
      0.747952 0.000804313\\
      0.748753 0.000801185\\
      0.749558 0.000804329\\
      0.750361 0.000803139\\
      0.751156 0.000795075\\
      0.751961 0.000804758\\
      0.752763 0.0008023\\
      0.753568 0.000804649\\
      0.754371 0.000803538\\
      0.755171 0.000799672\\
      0.755976 0.000805233\\
      0.756779 0.000802852\\
      0.757583 0.000803997\\
      0.75918 0.000793976\\
      0.759984 0.00080372\\
      0.760785 0.000801587\\
      0.76159 0.000804198\\
      0.762393 0.000803243\\
      0.763192 0.00079872\\
      0.763997 0.000805271\\
      0.7648 0.000802852\\
      0.765604 0.000804211\\
      0.766407 0.000803263\\
      0.767198 0.000790417\\
      0.768002 0.000804481\\
      0.768803 0.000801101\\
      0.769608 0.00080483\\
      0.770411 0.000803387\\
      0.77121 0.000798274\\
      0.772015 0.000805305\\
      0.772818 0.000802685\\
      0.773622 0.000804169\\
      0.774425 0.000803153\\
      0.775219 0.000793586\\
      0.776024 0.000805387\\
      0.776826 0.00080217\\
      0.777631 0.000804946\\
      0.778435 0.000803487\\
      0.779232 0.000796986\\
      0.780036 0.000804421\\
      0.780838 0.000802374\\
      0.782446 0.000803505\\
      0.783243 0.000796616\\
      0.784048 0.000805179\\
      0.78485 0.000802287\\
      0.785654 0.000804177\\
      0.786457 0.000802993\\
      0.787251 0.000793534\\
      0.788056 0.00080464\\
      0.788857 0.00080172\\
      0.789662 0.000804613\\
      0.790465 0.000803463\\
      0.791257 0.000792111\\
      0.792062 0.000804615\\
      0.792863 0.000801347\\
      0.793668 0.000804518\\
      0.794471 0.000803148\\
      0.795271 0.000799649\\
      0.796076 0.000805494\\
      0.79688 0.000803317\\
      0.797684 0.000804481\\
      0.798488 0.000803584\\
      0.799279 0.000791805\\
      0.800084 0.000804788\\
      0.800886 0.000801763\\
      0.801691 0.000805042\\
      0.803295 0.000800311\\
      0.804099 0.000804436\\
      0.804902 0.000802426\\
      0.805705 0.000803374\\
      0.806508 0.000802773\\
      0.8073 0.000791614\\
      0.808105 0.000805126\\
      0.808907 0.000801994\\
      0.809712 0.000805311\\
      0.810516 0.000803809\\
      0.811314 0.000797814\\
      0.812119 0.000804933\\
      0.812921 0.000802506\\
      0.813725 0.000804174\\
      0.814528 0.000803228\\
      0.815323 0.00079424\\
      0.816127 0.000804073\\
      0.816928 0.000801645\\
      0.817733 0.000804235\\
      0.818536 0.000803249\\
      0.819331 0.000794977\\
      0.820136 0.000805336\\
      0.820939 0.00080237\\
      0.821743 0.000804823\\
      0.822547 0.000803557\\
      0.823342 0.000795188\\
      0.824146 0.0008043\\
      0.825753 0.000804277\\
      0.826556 0.000803301\\
      0.827355 0.000799185\\
      0.828161 0.000805429\\
      0.828964 0.000803239\\
      0.829768 0.000804471\\
      0.830572 0.000803523\\
      0.831367 0.00079478\\
      0.83217 0.000803348\\
      0.832971 0.000801358\\
      0.833775 0.000803799\\
      0.834578 0.000803042\\
      0.835376 0.00079772\\
      0.836181 0.000805622\\
      0.836985 0.000803147\\
      0.837789 0.000804835\\
      0.838593 0.000803732\\
      0.839388 0.000794601\\
      0.840192 0.000803911\\
      0.840993 0.000801217\\
      0.841797 0.000803684\\
      0.842599 0.000802706\\
      0.843397 0.000797717\\
      0.844202 0.000805261\\
      0.845005 0.00080302\\
      0.84581 0.000804684\\
      0.847407 0.000793093\\
      0.84821 0.000803476\\
      0.849011 0.000800875\\
      0.849815 0.000803826\\
      0.850618 0.00080289\\
      0.851417 0.000799038\\
      0.852223 0.000806304\\
      0.853027 0.000803885\\
      0.853832 0.000805158\\
      0.854636 0.000803963\\
      0.855429 0.000793041\\
      0.856232 0.000803114\\
      0.857033 0.000800549\\
      0.857836 0.000803541\\
      0.858639 0.000802693\\
      0.859438 0.000798634\\
      0.860244 0.000805763\\
      0.861047 0.000803504\\
      0.861852 0.000804799\\
      0.862655 0.000803668\\
      0.863452 0.000796216\\
      0.864256 0.000804149\\
      0.865058 0.00080202\\
      0.865862 0.000804134\\
      0.86746 0.000795116\\
      0.868265 0.000804165\\
      0.869066 0.000801719\\
      0.86987 0.000804026\\
      0.870673 0.000803004\\
      0.871471 0.000797846\\
      0.872277 0.000805497\\
      0.87308 0.000803034\\
      0.873884 0.000804638\\
      0.874688 0.000803569\\
      0.875481 0.000792625\\
      0.876284 0.000803423\\
      0.877085 0.00080075\\
      0.877889 0.000803766\\
      0.878691 0.000802734\\
      0.879492 0.000800487\\
      0.880297 0.000804879\\
      0.8811 0.000803442\\
      0.881904 0.000804279\\
      0.882708 0.000803619\\
      0.883502 0.000793726\\
      0.884306 0.000804469\\
      0.885107 0.000801297\\
      0.885911 0.000804024\\
      0.88751 0.00079547\\
      0.888314 0.000804127\\
      0.889116 0.000801855\\
      0.88992 0.000804123\\
      0.890723 0.000803229\\
      0.891519 0.000795603\\
      0.892324 0.000805319\\
      0.893126 0.00080244\\
      0.893931 0.000804633\\
      0.894734 0.000803361\\
      0.895528 0.000793974\\
      0.896331 0.000803045\\
      0.897132 0.000800878\\
      0.897936 0.00080359\\
      0.898739 0.000802873\\
      0.899535 0.000795903\\
      0.900342 0.000806898\\
      0.901145 0.000803439\\
      0.901951 0.000805581\\
      0.902755 0.000803925\\
      0.903546 0.000791244\\
      0.904349 0.000803253\\
      0.905149 0.000800122\\
      0.905953 0.000803609\\
      0.906755 0.000802572\\
      0.907551 0.000795253\\
      0.908356 0.000805396\\
      0.909158 0.000802487\\
      0.910767 0.000803546\\
      0.911561 0.000794446\\
      0.912366 0.000804522\\
      0.913167 0.00080147\\
      0.913971 0.000804015\\
      0.914774 0.000802864\\
      0.915564 0.000789815\\
      0.916368 0.000804329\\
      0.917169 0.000801022\\
      0.917974 0.00080489\\
      0.918778 0.000803456\\
      0.919575 0.000796965\\
      0.92038 0.000805608\\
      0.921183 0.00080272\\
      0.921988 0.000804585\\
      0.922791 0.000803366\\
      0.923584 0.000792622\\
      0.924387 0.000803082\\
      0.925187 0.000800831\\
      0.925991 0.000803903\\
      0.926794 0.000803052\\
      0.927595 0.000800225\\
      0.928401 0.000806104\\
      0.929204 0.000803385\\
      0.930008 0.000804271\\
      0.931599 0.000787952\\
      0.932402 0.00080283\\
      0.933202 0.000799746\\
      0.934006 0.000804122\\
      0.934809 0.000802922\\
      0.935611 0.000801785\\
      0.936417 0.000806108\\
      0.937221 0.000803919\\
      0.938025 0.000804372\\
      0.938829 0.000803393\\
      0.939618 0.000789474\\
      0.940421 0.000803308\\
      0.941222 0.000800538\\
      0.942026 0.000804441\\
      0.94283 0.000803239\\
      0.943632 0.000802514\\
      0.944437 0.000805268\\
      0.945241 0.000803258\\
      0.946044 0.000803507\\
      0.946847 0.000802795\\
      0.947637 0.000789534\\
      0.94844 0.000803435\\
      0.949241 0.000800808\\
      0.950045 0.000804677\\
      0.951649 0.000800526\\
      0.952454 0.000804786\\
      0.953257 0.000802638\\
      0.95406 0.000803463\\
      0.954863 0.000802731\\
      0.955655 0.000791412\\
      0.956459 0.000804318\\
      0.95726 0.000801419\\
      0.958065 0.000804776\\
      0.958868 0.000803465\\
      0.959666 0.000797688\\
      0.96047 0.00080403\\
      0.961272 0.00080186\\
      0.962076 0.000803504\\
      0.962878 0.000802781\\
      0.963671 0.000792253\\
      0.964476 0.000805284\\
      0.965278 0.000801901\\
      0.966083 0.000805063\\
      0.966886 0.000803553\\
      0.967682 0.000795257\\
      0.968485 0.000803504\\
      0.969286 0.000801142\\
      0.97009 0.000803483\\
      0.970893 0.000802709\\
      0.971687 0.000794229\\
      0.972493 0.00080593\\
      0.974101 0.000805325\\
      0.974905 0.00080378\\
      0.9757 0.000795869\\
      0.976504 0.000803905\\
      0.977306 0.000801471\\
      0.978109 0.000803693\\
      0.978912 0.000802895\\
      0.979706 0.000793205\\
      0.98051 0.000804481\\
      0.981312 0.000801608\\
      0.982116 0.000804415\\
      0.982919 0.00080314\\
      0.983718 0.000798497\\
      0.984522 0.0008045\\
      0.985325 0.000802278\\
      0.986128 0.000803725\\
      0.986931 0.000802982\\
      0.987717 0.000786201\\
      0.988522 0.0008042\\
      0.989322 0.000800257\\
      0.990127 0.000805043\\
      0.99093 0.000803258\\
      0.991733 0.000802389\\
      0.992538 0.000805084\\
      0.994145 0.00080377\\
      0.994948 0.0008032\\
      0.995738 0.000789525\\
      0.996541 0.000803571\\
      0.997342 0.000800519\\
      0.998146 0.000804341\\
      0.998949 0.000803001\\
      1 0.000248996\\
    };
    \addplot[sfconstr, no markers, line width=0.8pt] table[row sep=\\, x=x, y=y] {
      x y\\
      0.000377991 0.000195092\\
      0.000489227 8.65892e-06\\
      0.00216186 3.84946e-05\\
      0.00300099 0.000122893\\
      0.00344208 4.25119e-05\\
      0.00438754 0.000142479\\
      0.00521628 0.000161137\\
      0.00572852 4.49392e-05\\
      0.00757549 0.000166823\\
      0.00813022 5.04507e-05\\
      0.00839593 0.000164801\\
      0.0100083 4.40463e-05\\
      0.0106333 0.000170374\\
      0.0115012 4.23447e-05\\
      0.0120057 0.000127821\\
      0.0129031 2.80536e-05\\
      0.0138875 2.70391e-05\\
      0.0144941 8.79635e-05\\
      0.0152543 2.56687e-05\\
      0.0162969 8.63212e-05\\
      0.0171212 3.08763e-05\\
      0.0178143 0.000107673\\
      0.0184035 0.000120058\\
      0.0199201 3.24989e-05\\
      0.0204394 3.22791e-05\\
      0.0211379 0.000101862\\
      0.022055 3.3488e-05\\
      0.0233131 0.000105754\\
      0.0238552 0.000105862\\
      0.0249963 3.19024e-05\\
      0.0253983 0.000100124\\
      0.0262271 2.96384e-05\\
      0.0266933 2.82739e-05\\
      0.0283243 0.000104276\\
      0.0289304 3.13622e-05\\
      0.029933 0.000125075\\
      0.0303545 3.68697e-05\\
      0.0312634 0.000160275\\
      0.0320573 0.000176211\\
      0.0329858 4.33001e-05\\
      0.0336401 0.000176992\\
      0.0345247 3.7866e-05\\
      0.0362801 0.000123128\\
      0.036403 3.76961e-05\\
      0.0370388 3.76871e-05\\
      0.0382026 0.000129067\\
      0.0395424 0.000134544\\
      0.0396721 3.95685e-05\\
      0.0401942 0.000126654\\
      0.0409157 3.53465e-05\\
      0.0421168 3.76522e-05\\
      0.0432771 0.000132198\\
      0.0434072 3.97185e-05\\
      0.0446921 0.000152367\\
      0.0455533 0.000180905\\
      0.046524 4.4752e-05\\
      0.0471842 0.000171497\\
      0.0480739 4.3562e-05\\
      0.048625 0.000127357\\
      0.0500028 3.76579e-05\\
      0.0511331 0.000123876\\
      0.05126 3.92216e-05\\
      0.0525009 0.000139313\\
      0.0526313 3.96963e-05\\
      0.0540094 4.30079e-05\\
      0.0546232 0.000148528\\
      0.0554445 0.000165234\\
      0.0563462 4.13281e-05\\
      0.0571427 4.82027e-05\\
      0.0578231 0.000171422\\
      0.0586749 0.000156079\\
      0.0588272 4.58398e-05\\
      0.0602528 0.00016106\\
      0.061556 4.23229e-05\\
      0.0624557 0.00012743\\
      0.0632083 3.73027e-05\\
      0.0643107 0.000116935\\
      0.0644301 3.6498e-05\\
      0.0651967 0.000103644\\
      0.0655892 3.34884e-05\\
      0.0682569 0.000107981\\
      0.0683301 3.29085e-05\\
      0.068898 3.18875e-05\\
      0.0699208 0.000114955\\
      0.0705537 0.000124022\\
      0.0706733 3.63199e-05\\
      0.0726413 3.93767e-05\\
      0.0731874 0.00013194\\
      0.0738593 0.000127546\\
      0.0743128 3.81783e-05\\
      0.0758274 0.0001313\\
      0.0766285 3.77482e-05\\
      0.0768078 0.000108383\\
      0.0777952 3.53802e-05\\
      0.0794064 0.000106029\\
      0.0795179 3.45776e-05\\
      0.0800841 3.48547e-05\\
      0.0812963 0.000137991\\
      0.0819592 0.000122669\\
      0.0833231 3.54305e-05\\
      0.084449 3.4184e-05\\
      0.0849067 0.000107993\\
      0.0850262 3.69704e-05\\
      0.0864867 0.000120456\\
      0.0868578 0.000134253\\
      0.0880067 3.97141e-05\\
      0.0892964 3.72119e-05\\
      0.0898055 0.000121637\\
      0.0905205 0.000137792\\
      0.0906449 3.7448e-05\\
      0.0919258 3.90295e-05\\
      0.0931287 0.000130625\\
      0.0938079 0.00013008\\
      0.0946273 4.1326e-05\\
      0.0951684 0.000126686\\
      0.0963288 3.9529e-05\\
      0.0975068 0.00012108\\
      0.0982438 3.72291e-05\\
      0.0988388 3.58133e-05\\
      0.0993402 0.000121653\\
      0.100574 0.000112506\\
      0.101246 3.22561e-05\\
      0.10173 0.000117345\\
      0.103322 3.58393e-05\\
      0.10391 3.0371e-05\\
      0.10485 0.000107472\\
      0.105423 0.000114253\\
      0.105532 3.3413e-05\\
      0.107742 0.000114045\\
      0.107858 3.58254e-05\\
      0.108432 3.44333e-05\\
      0.108893 0.000110014\\
      0.110072 0.000114048\\
      0.111259 3.18336e-05\\
      0.111763 3.08633e-05\\
      0.113202 0.000102489\\
      0.113826 3.20001e-05\\
      0.114797 0.000114187\\
      0.116072 3.46359e-05\\
      0.116556 0.000122261\\
      0.11781 0.000127888\\
      0.117934 3.73892e-05\\
      0.118493 0.000140876\\
      0.119936 3.59082e-05\\
      0.120423 0.000116062\\
      0.121637 3.07003e-05\\
      0.12261 0.000108209\\
      0.122712 3.1048e-05\\
      0.123819 3.53151e-05\\
      0.124983 0.000132022\\
      0.125666 0.000125837\\
      0.125803 4.19496e-05\\
      0.127029 0.000126887\\
      0.127814 4.03705e-05\\
      0.128655 0.000116642\\
      0.129682 3.6831e-05\\
      0.13027 3.76998e-05\\
      0.131441 0.000125572\\
      0.131927 4.37767e-05\\
      0.132871 0.000135744\\
      0.134798 0.000150125\\
      0.13494 4.31921e-05\\
      0.135516 0.000141854\\
      0.136674 4.28044e-05\\
      0.137623 0.000127313\\
      0.138085 4.07438e-05\\
      0.138772 4.28133e-05\\
      0.139685 0.00013409\\
      0.140347 0.000121707\\
      0.141562 3.12232e-05\\
      0.142082 3.28743e-05\\
      0.143081 0.000105686\\
      0.143654 0.000106166\\
      0.144318 3.38413e-05\\
      0.145454 3.61002e-05\\
      0.146677 0.000147142\\
      0.146835 4.8472e-05\\
      0.147944 0.000163576\\
      0.148531 4.97448e-05\\
      0.149702 0.000175001\\
      0.150582 0.000162547\\
      0.150741 4.79571e-05\\
      0.152212 0.000152516\\
      0.153108 4.16561e-05\\
      0.153643 0.000121564\\
      0.153776 4.11339e-05\\
      0.155725 3.97794e-05\\
      0.156273 0.000134146\\
      0.156925 0.000123887\\
      0.157964 3.61559e-05\\
      0.158559 3.47051e-05\\
      0.159709 0.000121114\\
      0.160395 0.00012707\\
      0.160525 3.96155e-05\\
      0.161861 3.80067e-05\\
      0.163119 0.000151129\\
      0.164063 4.45522e-05\\
      0.164734 0.000169593\\
      0.165706 4.6353e-05\\
      0.166405 0.00017931\\
      0.167221 0.000162154\\
      0.168109 4.38442e-05\\
      0.168447 4.21692e-05\\
      0.169733 0.000136332\\
      0.170242 4.49188e-05\\
      0.171674 0.000156072\\
      0.171824 4.48834e-05\\
      0.173247 0.000159753\\
      0.174225 4.4124e-05\\
      0.174884 0.000164548\\
      0.17576 0.000169494\\
      0.175921 4.78447e-05\\
      0.176953 0.00014087\\
      0.17814 3.97995e-05\\
      0.179036 0.000130635\\
      0.179506 4.10853e-05\\
      0.181081 0.00013629\\
      0.181209 3.85275e-05\\
      0.181759 0.00013846\\
      0.183155 3.74097e-05\\
      0.183628 0.000112974\\
      0.184035 3.52052e-05\\
      0.185428 0.000122203\\
      0.185556 3.93437e-05\\
      0.18689 4.31062e-05\\
      0.188192 0.000138425\\
      0.188963 0.000155742\\
      0.189115 4.59145e-05\\
      0.190108 0.00013848\\
      0.190918 3.93055e-05\\
      0.191892 4.16642e-05\\
      0.192831 0.000144472\\
      0.193567 0.000132735\\
      0.193701 4.1048e-05\\
      0.19541 4.22896e-05\\
      0.196 0.000139935\\
      0.196758 0.000143207\\
      0.197657 4.21026e-05\\
      0.198616 0.000134887\\
      0.199103 3.99966e-05\\
      0.20147 0.000139439\\
      0.201615 4.47419e-05\\
      0.202492 0.000127052\\
      0.203256 3.77333e-05\\
      0.203753 0.000115142\\
      0.204451 3.38658e-05\\
      0.20553 0.000114417\\
      0.206284 3.71016e-05\\
      0.206924 4.06354e-05\\
      0.208159 0.000129676\\
      0.209226 0.000134728\\
      0.209709 4.12897e-05\\
      0.21005 4.28564e-05\\
      0.21062 0.000136247\\
      0.211825 4.10855e-05\\
      0.213167 0.00016259\\
      0.213343 5.33357e-05\\
      0.214647 0.000195658\\
      0.215685 0.000193654\\
      0.216666 4.54012e-05\\
      0.217268 0.000145789\\
      0.218085 4.05541e-05\\
      0.218595 0.000118108\\
      0.219326 3.73168e-05\\
      0.221082 0.000118334\\
      0.221203 3.76373e-05\\
      0.221689 0.000113719\\
      0.223017 3.50319e-05\\
      0.223504 0.000116567\\
      0.224824 3.51448e-05\\
      0.225913 0.000116867\\
      0.226579 3.27148e-05\\
      0.227538 9.92005e-05\\
      0.228159 3.12474e-05\\
      0.228682 3.33315e-05\\
      0.229695 0.000104125\\
      0.230145 4.12127e-05\\
      0.231538 0.000155384\\
      0.232346 0.000147585\\
      0.233227 4.30712e-05\\
      0.233577 4.34014e-05\\
      0.234891 0.000142679\\
      0.23504 4.55215e-05\\
      0.23644 0.000153209\\
      0.237233 0.000147411\\
      0.238242 3.05466e-05\\
      0.238488 3.23377e-05\\
      0.239585 0.000125519\\
      0.240389 4.09651e-05\\
      0.241615 0.00013523\\
      0.242292 0.000134498\\
      0.243054 3.73833e-05\\
      0.243553 0.000125197\\
      0.244257 3.47953e-05\\
      0.245445 3.39673e-05\\
      0.245947 0.000133232\\
      0.246705 3.51617e-05\\
      0.247279 0.000159304\\
      0.248913 4.6689e-05\\
      0.249641 0.000198981\\
      0.250789 0.000225849\\
      0.251009 6.53881e-05\\
      0.252203 6.87373e-05\\
      0.253229 0.00025316\\
      0.254364 0.000227742\\
      0.254568 6.02008e-05\\
      0.255411 0.000205345\\
      0.256378 4.46799e-05\\
      0.256978 0.000144446\\
      0.257785 3.9864e-05\\
      0.25843 4.07507e-05\\
      0.259962 0.000124536\\
      0.260105 4.3678e-05\\
      0.26103 0.000130772\\
      0.262472 0.000131324\\
      0.262609 4.19573e-05\\
      0.263858 0.000132168\\
      0.264675 3.91048e-05\\
      0.265228 0.000133455\\
      0.26607 4.18996e-05\\
      0.266771 4.10137e-05\\
      0.268077 0.000140136\\
      0.268947 4.407e-05\\
      0.269883 0.000135841\\
      0.270057 5.31529e-05\\
      0.270857 0.000197158\\
      0.27193 0.000209389\\
      0.272137 6.22293e-05\\
      0.273557 0.000219852\\
      0.274878 6.40069e-05\\
      0.275209 0.000203846\\
      0.276427 5.90899e-05\\
      0.27672 0.000179093\\
      0.277347 5.16425e-05\\
      0.27861 5.01596e-05\\
      0.279323 0.000178175\\
      0.280201 0.000165765\\
      0.281578 4.88948e-05\\
      0.281819 0.000147652\\
      0.283316 4.06676e-05\\
      0.283882 0.000126421\\
      0.284623 3.58092e-05\\
      0.285107 0.000120056\\
      0.285809 3.51828e-05\\
      0.286948 3.5788e-05\\
      0.288063 0.000125023\\
      0.289011 4.84577e-05\\
      0.289709 0.000178725\\
      0.290743 5.18664e-05\\
      0.291487 0.000186011\\
      0.291684 5.99943e-05\\
      0.293105 0.000216658\\
      0.293679 0.00021394\\
      0.294969 5.47365e-05\\
      0.295657 0.000160741\\
      0.296216 4.91094e-05\\
      0.297401 4.69547e-05\\
      0.298053 0.000158205\\
      0.299122 5.22807e-05\\
      0.299896 0.000194519\\
      0.300917 0.000206453\\
      0.301106 5.64221e-05\\
      0.301915 0.000198874\\
      0.303013 4.93802e-05\\
      0.303674 0.00015598\\
      0.304574 4.34036e-05\\
      0.305162 0.000140656\\
      0.306006 4.2528e-05\\
      0.307349 3.95079e-05\\
      0.307915 0.000142259\\
      0.308839 4.84035e-05\\
      0.309551 0.000184276\\
      0.310426 0.000161163\\
      0.311344 4.38459e-05\\
      0.311912 0.000136289\\
      0.31332 4.00812e-05\\
      0.313862 0.000116592\\
      0.31489 3.79622e-05\\
      0.315068 0.000106261\\
      0.31548 3.44335e-05\\
      0.316848 3.45553e-05\\
      0.318234 0.000111617\\
      0.319516 0.000117517\\
      0.319639 3.85223e-05\\
      0.320127 0.000114386\\
      0.320829 3.45682e-05\\
      0.322 3.7603e-05\\
      0.322818 0.000122614\\
      0.324183 4.95336e-05\\
      0.324926 0.000177315\\
      0.325773 0.000154972\\
      0.326658 4.16906e-05\\
      0.32726 0.000130919\\
      0.32805 3.75789e-05\\
      0.328639 3.43924e-05\\
      0.329977 0.000113397\\
      0.330421 3.72932e-05\\
      0.330966 0.000125027\\
      0.331752 3.79879e-05\\
      0.33329 0.000131926\\
      0.333653 0.000125786\\
      0.333777 3.74056e-05\\
      0.335074 3.9426e-05\\
      0.336344 0.000138018\\
      0.337775 0.000130002\\
      0.337909 4.09883e-05\\
      0.338595 4.06643e-05\\
      0.339508 0.000129463\\
      0.340941 3.7981e-05\\
      0.34149 0.000137989\\
      0.342197 0.000134153\\
      0.343028 4.11388e-05\\
      0.343562 0.000126159\\
      0.344829 3.32824e-05\\
      0.34537 3.46523e-05\\
      0.345831 0.000106852\\
      0.347076 3.3675e-05\\
      0.347529 0.000106685\\
      0.34848 3.56262e-05\\
      0.349987 0.000155996\\
      0.350485 0.000182878\\
      0.351639 5.54612e-05\\
      0.352416 0.000181554\\
      0.352591 5.23208e-05\\
      0.35349 5.38162e-05\\
      0.3543 0.00019676\\
      0.355268 0.000177669\\
      0.356111 3.56394e-05\\
      0.356915 0.000120707\\
      0.357361 3.45612e-05\\
      0.358744 0.000109613\\
      0.359141 3.29138e-05\\
      0.360259 3.86832e-05\\
      0.3611 0.000128065\\
      0.361748 0.000125404\\
      0.363162 3.97223e-05\\
      0.36365 0.000117606\\
      0.364636 3.61011e-05\\
      0.365247 3.79532e-05\\
      0.366077 0.000123491\\
      0.367349 0.000126088\\
      0.368083 3.73121e-05\\
      0.368705 3.79358e-05\\
      0.369902 0.000134424\\
      0.370745 4.18838e-05\\
      0.371349 0.000148438\\
      0.371903 4.49605e-05\\
      0.372913 0.000149532\\
      0.373686 0.000140687\\
      0.374577 4.49198e-05\\
      0.375564 0.000143454\\
      0.376457 4.2897e-05\\
      0.377025 0.000128855\\
      0.377841 4.0255e-05\\
      0.378396 0.000129932\\
      0.379744 3.51969e-05\\
      0.380198 0.000102637\\
      0.38114 3.20184e-05\\
      0.382201 3.46449e-05\\
      0.382972 0.000111494\\
      0.384248 0.00012086\\
      0.384998 3.79885e-05\\
      0.385916 3.68903e-05\\
      0.38642 0.000119653\\
      0.38686 4.06819e-05\\
      0.387789 0.000134627\\
      0.388898 0.000141922\\
      0.389436 4.51763e-05\\
      0.390399 0.000137213\\
      0.391544 3.96516e-05\\
      0.39218 3.86718e-05\\
      0.393017 0.000124679\\
      0.3937 0.000123843\\
      0.39448 3.96527e-05\\
      0.395111 3.81689e-05\\
      0.395611 0.000117817\\
      0.397585 0.000126341\\
      0.398321 3.73743e-05\\
      0.398599 3.43087e-05\\
      0.399897 0.000105034\\
      0.400797 0.000110649\\
      0.401495 3.41749e-05\\
      0.402049 3.56095e-05\\
      0.402814 0.000110693\\
      0.40347 0.000124615\\
      0.404212 3.84214e-05\\
      0.405776 3.86484e-05\\
      0.406584 0.000112976\\
      0.407244 0.000120303\\
      0.407688 3.73203e-05\\
      0.408872 0.000127521\\
      0.409994 3.93216e-05\\
      0.410644 3.92444e-05\\
      0.41119 0.000132962\\
      0.411926 0.000139439\\
      0.41279 4.23628e-05\\
      0.413407 0.000151104\\
      0.413937 4.50261e-05\\
      0.415124 5.70438e-05\\
      0.416429 0.000197474\\
      0.417511 0.000207113\\
      0.417711 5.95579e-05\\
      0.418548 0.000198369\\
      0.419638 5.29448e-05\\
      0.420355 0.00016486\\
      0.421344 4.87969e-05\\
      0.421721 4.39344e-05\\
      0.422318 0.000141548\\
      0.424285 4.32419e-05\\
      0.424877 0.000138685\\
      0.425421 4.50146e-05\\
      0.426033 0.000148843\\
      0.427818 0.000183781\\
      0.428001 5.53971e-05\\
      0.428942 5.79285e-05\\
      0.429719 0.000184786\\
      0.430386 5.85733e-05\\
      0.430691 0.000188441\\
      0.432909 0.000228136\\
      0.433129 6.56744e-05\\
      0.433669 6.47895e-05\\
      0.434016 0.000217605\\
      0.435241 0.000255006\\
      0.436487 5.42777e-05\\
      0.436737 0.000149914\\
      0.438009 4.32147e-05\\
      0.439285 0.00013787\\
      0.439792 4.32675e-05\\
      0.440139 4.25039e-05\\
      0.441409 0.000136801\\
      0.442613 4.10682e-05\\
      0.443202 0.000144572\\
      0.443367 5.08588e-05\\
      0.444978 0.00017872\\
      0.445171 5.83546e-05\\
      0.446493 0.000194251\\
      0.446698 6.152e-05\\
      0.448131 0.000215788\\
      0.448843 6.11954e-05\\
      0.449157 0.00019504\\
      0.45024 0.000219017\\
      0.451027 6.46318e-05\\
      0.452151 6.94281e-05\\
      0.453105 0.000224554\\
      0.45372 0.000232514\\
      0.454528 5.75822e-05\\
      0.455323 0.000193028\\
      0.455501 5.26284e-05\\
      0.457044 0.000142242\\
      0.457914 3.97828e-05\\
      0.458481 0.000139071\\
      0.45861 3.88516e-05\\
      0.460283 0.00015931\\
      0.461289 4.8465e-05\\
      0.462463 4.43494e-05\\
      0.463102 0.000156345\\
      0.463496 0.000142076\\
      0.464694 4.18246e-05\\
      0.465583 0.000126361\\
      0.466057 4.08877e-05\\
      0.466731 4.00558e-05\\
      0.467307 0.000137048\\
      0.468465 4.07195e-05\\
      0.469765 0.000138333\\
      0.470476 0.000131411\\
      0.471629 3.88125e-05\\
      0.472202 0.000139322\\
      0.472335 3.97872e-05\\
      0.474074 4.13162e-05\\
      0.474653 0.000140879\\
      0.475612 4.79795e-05\\
      0.476261 0.000155647\\
      0.47711 0.000161993\\
      0.478062 4.65536e-05\\
      0.478841 4.66707e-05\\
      0.479475 0.000151127\\
      0.480257 0.000146767\\
      0.480409 4.63905e-05\\
      0.481822 0.000149917\\
      0.483107 4.43649e-05\\
      0.483653 0.000123739\\
      0.484109 3.69534e-05\\
      0.485721 4.01996e-05\\
      0.486253 0.000123154\\
      0.486733 4.54684e-05\\
      0.488187 0.000154694\\
      0.488602 0.000153556\\
      0.489163 4.6017e-05\\
      0.491072 0.000158447\\
      0.49167 5.17702e-05\\
      0.491921 0.000152798\\
      0.492863 4.50155e-05\\
      0.493606 4.37485e-05\\
      0.494226 0.000152324\\
      0.495028 0.000149979\\
      0.496638 4.11815e-05\\
      0.497213 0.000141672\\
      0.497992 3.7171e-05\\
      0.499203 3.60575e-05\\
      0.499716 0.000126152\\
      0.501141 0.000141457\\
      0.50128 4.177e-05\\
      0.502258 0.000141948\\
      0.503104 4.12286e-05\\
      0.503426 3.98352e-05\\
      0.504682 0.000129884\\
      0.505039 0.000129163\\
      0.506062 3.46779e-05\\
      0.506829 0.000111749\\
      0.507252 3.72722e-05\\
      0.509076 3.62252e-05\\
      0.509577 0.000114377\\
      0.51032 3.81853e-05\\
      0.511126 0.000119566\\
      0.512418 0.000122761\\
      0.512868 3.87295e-05\\
      0.513365 0.000107681\\
      0.514055 3.3753e-05\\
      0.515196 3.69772e-05\\
      0.516356 0.000119735\\
      0.517165 4.15517e-05\\
      0.517711 0.000127306\\
      0.518423 0.000138865\\
      0.519235 3.91335e-05\\
      0.520751 0.00012271\\
      0.521222 4.10379e-05\\
      0.521886 3.99034e-05\\
      0.523151 0.000134461\\
      0.523496 0.000124276\\
      0.524901 3.81505e-05\\
      0.525416 0.000119845\\
      0.5262 4.04885e-05\\
      0.526724 0.000117096\\
      0.527154 3.60177e-05\\
      0.529005 3.76657e-05\\
      0.529527 0.00012505\\
      0.531541 0.000131419\\
      0.531665 3.75396e-05\\
      0.532198 0.000132168\\
      0.532936 3.54424e-05\\
      0.533416 0.000112955\\
      0.534618 3.0884e-05\\
      0.535119 3.15475e-05\\
      0.536644 0.000104396\\
      0.537212 0.000106081\\
      0.53732 3.33705e-05\\
      0.538347 0.000110418\\
      0.53901 3.24839e-05\\
      0.540515 9.75175e-05\\
      0.541646 3.04891e-05\\
      0.542153 3.27566e-05\\
      0.542594 0.000101442\\
      0.543838 3.62478e-05\\
      0.544943 0.000115841\\
      0.54506 3.59754e-05\\
      0.546557 0.000123701\\
      0.546698 4.33724e-05\\
      0.547699 0.000157784\\
      0.548484 0.000149922\\
      0.549976 4.17441e-05\\
      0.551281 0.000136561\\
      0.551415 4.08653e-05\\
      0.551942 0.000120449\\
      0.552649 3.39813e-05\\
      0.553905 3.95622e-05\\
      0.554491 0.000141417\\
      0.555457 4.64686e-05\\
      0.556147 0.000167092\\
      0.556739 5.33538e-05\\
      0.557993 0.000193564\\
      0.558478 0.000178376\\
      0.558657 5.35917e-05\\
      0.561193 0.000170288\\
      0.561358 4.93779e-05\\
      0.56203 0.000156794\\
      0.562879 3.84102e-05\\
      0.563397 0.000120129\\
      0.5648 3.74798e-05\\
      0.565279 0.000108532\\
      0.566562 3.5712e-05\\
      0.567434 3.59516e-05\\
      0.567921 0.00011565\\
      0.568531 0.000117582\\
      0.568652 3.74008e-05\\
      0.570503 3.88942e-05\\
      0.571638 0.000119701\\
      0.572878 0.000118652\\
      0.572999 3.72012e-05\\
      0.573505 0.000122594\\
      0.574888 3.84331e-05\\
      0.575381 0.000117002\\
      0.57637 3.51661e-05\\
      0.577124 0.000103542\\
      0.57723 3.28253e-05\\
      0.579361 3.17663e-05\\
      0.579785 0.000100551\\
      0.580442 3.55056e-05\\
      0.581655 0.000143016\\
      0.582493 4.14094e-05\\
      0.583068 0.000138879\\
      0.583789 0.000143909\\
      0.584692 4.52238e-05\\
      0.585062 4.77637e-05\\
      0.586509 0.000150082\\
      0.586972 0.00016921\\
      0.587965 4.72539e-05\\
      0.588609 0.000151585\\
      0.588767 4.78921e-05\\
      0.590249 0.000156694\\
      0.590403 4.69651e-05\\
      0.591869 0.000163116\\
      0.593258 4.95109e-05\\
      0.593656 5.11415e-05\\
      0.594341 0.000160391\\
      0.595245 0.00017842\\
      0.596335 5.11052e-05\\
      0.597134 4.84589e-05\\
      0.597777 0.000147901\\
      0.598588 0.000151491\\
      0.599396 3.85102e-05\\
      0.600033 3.96335e-05\\
      0.601289 0.000138993\\
      0.602498 3.97377e-05\\
      0.603052 0.000134381\\
      0.60465 0.000157684\\
      0.604806 4.71115e-05\\
      0.60545 0.000149175\\
      0.606285 4.16611e-05\\
      0.60684 0.00012704\\
      0.608335 3.77983e-05\\
      0.609137 0.000116711\\
      0.609253 3.5868e-05\\
      0.610988 0.000121391\\
      0.611642 3.48136e-05\\
      0.612132 0.000111295\\
      0.612778 3.20035e-05\\
      0.614369 0.000112088\\
      0.614486 3.59567e-05\\
      0.615055 3.51816e-05\\
      0.615827 0.000117988\\
      0.617507 3.83775e-05\\
      0.618011 0.000117619\\
      0.619096 0.000141745\\
      0.619908 3.89388e-05\\
      0.620427 0.000120825\\
      0.621486 3.77846e-05\\
      0.622342 3.21515e-05\\
      0.622793 0.00010673\\
      0.623446 3.22003e-05\\
      0.623881 0.000103707\\
      0.625084 3.58413e-05\\
      0.626222 0.000121077\\
      0.626939 3.62484e-05\\
      0.627728 0.00011579\\
      0.628352 0.000124453\\
      0.629111 3.78996e-05\\
      0.630675 3.86754e-05\\
      0.631234 0.000136352\\
      0.632757 0.000144664\\
      0.632905 4.50571e-05\\
      0.634331 0.00015937\\
      0.634893 4.51817e-05\\
      0.635584 4.02447e-05\\
      0.63619 0.000160952\\
      0.636991 0.000149825\\
      0.637859 4.24242e-05\\
      0.63843 0.000141566\\
      0.639884 3.74879e-05\\
      0.640378 0.000121772\\
      0.640493 3.51455e-05\\
      0.642161 0.000125206\\
      0.642557 3.59415e-05\\
      0.643927 0.000122531\\
      0.64404 3.51305e-05\\
      0.645165 3.37001e-05\\
      0.645641 0.000125064\\
      0.647018 3.81889e-05\\
      0.648289 0.000151808\\
      0.648441 4.61879e-05\\
      0.649925 0.000163437\\
      0.650519 5.14897e-05\\
      0.651231 0.00016908\\
      0.651844 5.01755e-05\\
      0.652608 0.000195274\\
      0.653541 0.000173054\\
      0.654577 4.96234e-05\\
      0.655238 0.000160321\\
      0.65578 4.36406e-05\\
      0.656749 0.000131196\\
      0.657913 4.22667e-05\\
      0.65892 4.07747e-05\\
      0.659469 0.00012856\\
      0.660169 0.000135235\\
      0.661625 3.96169e-05\\
      0.66194 4.03276e-05\\
      0.662471 0.000125977\\
      0.663593 4.04066e-05\\
      0.664869 0.000136649\\
      0.665607 0.000135405\\
      0.666477 4.36338e-05\\
      0.66704 0.000132026\\
      0.66783 3.85834e-05\\
      0.668469 4.02455e-05\\
      0.669685 0.000132597\\
      0.670412 0.000137426\\
      0.671242 3.96543e-05\\
      0.671776 0.000128446\\
      0.672498 3.68062e-05\\
      0.673621 0.000122533\\
      0.674028 3.54573e-05\\
      0.676054 3.54943e-05\\
      0.676525 0.000114469\\
      0.677275 3.73098e-05\\
      0.678111 0.000132567\\
      0.678947 4.10883e-05\\
      0.679518 0.000137423\\
      0.680375 4.23603e-05\\
      0.681005 0.000154914\\
      0.681783 0.00015482\\
      0.68267 4.20265e-05\\
      0.683364 4.4106e-05\\
      0.684342 0.000151127\\
      0.685111 0.000140257\\
      0.685958 4.04494e-05\\
      0.687258 0.000141617\\
      0.688141 4.15656e-05\\
      0.68908 0.000138756\\
      0.689609 4.19252e-05\\
      0.690309 4.38716e-05\\
      0.691269 0.000136009\\
      0.691751 4.0986e-05\\
      0.693076 0.000141583\\
      0.69433 4.27205e-05\\
      0.694921 0.000146894\\
      0.695656 0.000145491\\
      0.696134 4.11285e-05\\
      0.696692 0.000126238\\
      0.697497 3.83892e-05\\
      0.698951 0.000124015\\
      0.699075 3.85723e-05\\
      0.700234 0.000130955\\
      0.701587 3.52921e-05\\
      0.70206 0.000116779\\
      0.702744 3.4841e-05\\
      0.703764 0.000109582\\
      0.705003 3.47554e-05\\
      0.705256 3.2301e-05\\
      0.706461 0.000102257\\
      0.70686 3.71557e-05\\
      0.708017 0.000135041\\
      0.709244 0.000161414\\
      0.709806 4.89862e-05\\
      0.71051 0.000170708\\
      0.711544 5.04193e-05\\
      0.712376 4.99513e-05\\
      0.713073 0.000163179\\
      0.713721 5.69784e-05\\
      0.714559 0.00021431\\
      0.715115 0.000205672\\
      0.716331 5.4245e-05\\
      0.717237 5.02223e-05\\
      0.717966 0.00018273\\
      0.71843 0.000169526\\
      0.719019 4.80158e-05\\
      0.720097 0.000159163\\
      0.721112 5.24422e-05\\
      0.721786 0.000157923\\
      0.723143 4.47243e-05\\
      0.723746 0.000140125\\
      0.723891 4.4178e-05\\
      0.725233 0.000133453\\
      0.726036 3.8165e-05\\
      0.726676 3.85857e-05\\
      0.727894 0.000130457\\
      0.72898 0.000139808\\
      0.729463 4.02214e-05\\
      0.730159 4.63233e-05\\
      0.731235 0.000175649\\
      0.732236 0.000193173\\
      0.732942 5.90218e-05\\
      0.734223 0.000190271\\
      0.734881 5.37712e-05\\
      0.735618 0.000171094\\
      0.73662 4.77161e-05\\
      0.736849 0.00013905\\
      0.737346 4.16437e-05\\
      0.73841 4.4883e-05\\
      0.738987 0.000132121\\
      0.740459 0.000134127\\
      0.741333 4.54902e-05\\
      0.741912 0.000128673\\
      0.743129 4.36731e-05\\
      0.743687 0.000125771\\
      0.74417 4.04794e-05\\
      0.745634 0.000119666\\
      0.745757 3.82191e-05\\
      0.74698 3.56757e-05\\
      0.748172 0.00013161\\
      0.749029 4.37035e-05\\
      0.749638 0.000149385\\
      0.750244 5.76196e-05\\
      0.751043 0.00019217\\
      0.751762 6.07228e-05\\
      0.753145 0.000212118\\
      0.754132 0.000185941\\
      0.754786 5.65178e-05\\
      0.755071 0.000175049\\
      0.756155 5.25145e-05\\
      0.756843 0.000163247\\
      0.757752 4.41769e-05\\
      0.758473 4.53106e-05\\
      0.759829 0.00014572\\
      0.760594 0.000146557\\
      0.76111 4.55506e-05\\
      0.761715 0.000137984\\
      0.762242 4.58984e-05\\
      0.764313 0.000139406\\
      0.764455 4.34457e-05\\
      0.76516 4.19173e-05\\
      0.766145 0.000147443\\
      0.767198 0.000124099\\
      0.76766 3.92475e-05\\
      0.768665 4.38351e-05\\
      0.769632 0.000147307\\
      0.770172 5.50284e-05\\
      0.770964 0.000188726\\
      0.772159 5.94565e-05\\
      0.772965 0.000193336\\
      0.773709 5.83929e-05\\
      0.774576 0.000215933\\
      0.775836 6.35002e-05\\
      0.776162 0.000201034\\
      0.776712 0.000200265\\
      0.778205 4.75874e-05\\
      0.779211 0.000141641\\
      0.779755 4.80094e-05\\
      0.781144 0.000141163\\
      0.781298 4.80266e-05\\
      0.781911 0.000139531\\
      0.782759 4.21638e-05\\
      0.783748 3.99831e-05\\
      0.784271 0.000118988\\
      0.785247 0.000115971\\
      0.785982 3.71574e-05\\
      0.787897 0.000137286\\
      0.788039 4.34293e-05\\
      0.78838 4.15399e-05\\
      0.788981 0.000151946\\
      0.790473 0.000140002\\
      0.790609 4.12898e-05\\
      0.792079 4.4089e-05\\
      0.792729 0.000165291\\
      0.794053 0.000171833\\
      0.794672 5.11978e-05\\
      0.795515 4.75614e-05\\
      0.796186 0.000163507\\
      0.796982 0.000147799\\
      0.797886 4.5845e-05\\
      0.798567 0.000173069\\
      0.799629 5.3742e-05\\
      0.800369 0.000178741\\
      0.801382 4.61639e-05\\
      0.80174 4.47669e-05\\
      0.802747 0.000150149\\
      0.803539 0.000141356\\
      0.804011 4.0471e-05\\
      0.805009 4.3106e-05\\
      0.806297 0.00013254\\
      0.807155 4.20339e-05\\
      0.808164 0.000149988\\
      0.809071 0.000172676\\
      0.80965 4.82206e-05\\
      0.810668 0.000144975\\
      0.811595 4.40708e-05\\
      0.81261 3.96238e-05\\
      0.813166 0.000130877\\
      0.813864 0.000126115\\
      0.814677 4.06985e-05\\
      0.815671 4.14779e-05\\
      0.81621 0.000129623\\
      0.817715 4.23805e-05\\
      0.818276 0.000133833\\
      0.819818 0.00014396\\
      0.819958 4.31172e-05\\
      0.82052 0.000134337\\
      0.820657 4.26168e-05\\
      0.822083 4.54273e-05\\
      0.823071 0.000149661\\
      0.823669 4.98031e-05\\
      0.824389 0.000171754\\
      0.825837 0.000205267\\
      0.826025 5.55035e-05\\
      0.826789 0.00018214\\
      0.826974 5.6061e-05\\
      0.828663 0.000166551\\
      0.829651 4.82719e-05\\
      0.830044 5.20571e-05\\
      0.831213 0.000171708\\
      0.832163 0.000175128\\
      0.833261 5.21702e-05\\
      0.833508 0.000151231\\
      0.833668 4.88194e-05\\
      0.83596 0.000160287\\
      0.836468 4.55073e-05\\
      0.836689 0.000133422\\
      0.837526 4.16664e-05\\
      0.838616 4.46481e-05\\
      0.839244 0.000152602\\
      0.840833 4.12406e-05\\
      0.841417 0.0001417\\
      0.842978 0.000153141\\
      0.843128 4.54049e-05\\
      0.843731 0.000140703\\
      0.844551 3.89515e-05\\
      0.845677 0.000117479\\
      0.846396 3.66018e-05\\
      0.84748 0.000114144\\
      0.848196 3.51496e-05\\
      0.848746 3.59177e-05\\
      0.849884 0.00012279\\
      0.850047 5.05113e-05\\
      0.850764 0.000172097\\
      0.852291 5.34474e-05\\
      0.853025 0.000178584\\
      0.854141 5.2018e-05\\
      0.854952 0.000209876\\
      0.855986 0.000201469\\
      0.856184 5.91995e-05\\
      0.858054 0.000206408\\
      0.858246 5.68073e-05\\
      0.859126 0.000226675\\
      0.859346 6.60293e-05\\
      0.860235 0.000210589\\
      0.860971 5.67399e-05\\
      0.861735 0.000181239\\
      0.863252 5.1863e-05\\
      0.86349 0.000144213\\
      0.864329 4.04668e-05\\
      0.865916 0.000132496\\
      0.866052 4.2087e-05\\
      0.867218 0.000111472\\
      0.867337 3.71722e-05\\
      0.869106 3.58347e-05\\
      0.869908 0.000116235\\
      0.87078 4.17632e-05\\
      0.871379 0.000145908\\
      0.872274 4.28263e-05\\
      0.8729 0.000156921\\
      0.873727 0.000160756\\
      0.87464 4.5075e-05\\
      0.875253 0.000141031\\
      0.8761 3.84073e-05\\
      0.876718 3.75555e-05\\
      0.878163 0.000117896\\
      0.878853 0.000135455\\
      0.879975 3.7659e-05\\
      0.880156 0.000109828\\
      0.881148 3.43826e-05\\
      0.881725 3.77453e-05\\
      0.883174 0.000123166\\
      0.883789 0.00011266\\
      0.883902 3.54122e-05\\
      0.88506 3.63415e-05\\
      0.886595 0.000137802\\
      0.886749 4.78378e-05\\
      0.88782 0.000155798\\
      0.888606 0.000142484\\
      0.889478 4.15347e-05\\
      0.890076 0.000148859\\
      0.891224 3.76807e-05\\
      0.891843 3.8157e-05\\
      0.8933 0.000118334\\
      0.893647 0.000123807\\
      0.894394 3.74779e-05\\
      0.895925 3.52102e-05\\
      0.8964 0.000112075\\
      0.897003 0.000113571\\
      0.898283 3.45939e-05\\
      0.898846 3.26859e-05\\
      0.899887 0.000114853\\
      0.900474 0.000110867\\
      0.901162 3.40817e-05\\
      0.901731 3.29636e-05\\
      0.902845 0.000125107\\
      0.904785 0.000123896\\
      0.904911 3.8783e-05\\
      0.905521 3.66245e-05\\
      0.906619 0.000118211\\
      0.907315 0.000131782\\
      0.908103 3.90551e-05\\
      0.908757 4.04265e-05\\
      0.909307 0.000131619\\
      0.910017 0.000129427\\
      0.911527 4.09431e-05\\
      0.912188 3.98767e-05\\
      0.912754 0.000141311\\
      0.913588 4.24251e-05\\
      0.914871 0.000135982\\
      0.915351 4.11265e-05\\
      0.916652 0.000148458\\
      0.9168 4.48154e-05\\
      0.917434 0.000154819\\
      0.919018 0.000163115\\
      0.919971 4.13453e-05\\
      0.920535 0.000137737\\
      0.921583 3.57014e-05\\
      0.922349 0.000108769\\
      0.922991 3.16225e-05\\
      0.923402 9.72435e-05\\
      0.924 2.96715e-05\\
      0.925272 3.94957e-05\\
      0.926185 0.000137386\\
      0.927284 0.000136651\\
      0.927768 4.12168e-05\\
      0.928453 4.09089e-05\\
      0.92978 0.000150871\\
      0.930789 5.08102e-05\\
      0.931049 0.000158392\\
      0.931911 0.000161298\\
      0.932898 4.94438e-05\\
      0.933558 0.000154305\\
      0.934811 4.18431e-05\\
      0.935011 0.000121688\\
      0.936572 3.44601e-05\\
      0.936858 3.68669e-05\\
      0.937991 0.000118691\\
      0.938431 3.80455e-05\\
      0.939603 0.000133256\\
      0.941118 0.000148519\\
      0.941268 4.53479e-05\\
      0.942021 4.43542e-05\\
      0.943031 0.000147582\\
      0.943603 4.79776e-05\\
      0.944263 0.000155548\\
      0.945126 0.000166358\\
      0.945291 4.93141e-05\\
      0.947437 5.28582e-05\\
      0.94817 0.000175724\\
      0.948651 0.000177042\\
      0.949994 4.69626e-05\\
      0.950271 0.000141014\\
      0.95115 4.11243e-05\\
      0.951712 0.000136421\\
      0.953205 4.03327e-05\\
      0.953744 0.000127605\\
      0.95451 3.77853e-05\\
      0.955193 4.17877e-05\\
      0.956482 0.000138207\\
      0.957205 0.000133585\\
      0.957328 3.63907e-05\\
      0.958632 4.07405e-05\\
      0.959951 0.00014467\\
      0.960088 4.07687e-05\\
      0.961452 0.000152289\\
      0.962485 5.5124e-05\\
      0.963301 0.000190048\\
      0.963501 5.99513e-05\\
      0.964394 0.000210095\\
      0.965415 0.000181958\\
      0.966514 5.13487e-05\\
      0.966778 0.00016211\\
      0.968091 4.38299e-05\\
      0.969028 0.000134042\\
      0.969845 4.05122e-05\\
      0.970037 0.000116856\\
      0.970757 3.48599e-05\\
      0.972219 3.42435e-05\\
      0.972984 0.000112113\\
      0.973772 4.13697e-05\\
      0.974373 0.000151071\\
      0.975298 4.49936e-05\\
      0.975966 0.000165249\\
      0.976778 0.000162174\\
      0.976929 4.4882e-05\\
      0.978393 0.000164585\\
      0.979962 3.67588e-05\\
      0.980464 0.000119498\\
      0.980581 3.55396e-05\\
      0.981681 0.000114249\\
      0.983137 3.24069e-05\\
      0.984144 3.06784e-05\\
      0.984838 0.000104986\\
      0.986044 0.000114477\\
      0.986159 3.51117e-05\\
      0.986733 3.47498e-05\\
      0.987206 0.00011035\\
      0.988548 3.88389e-05\\
      0.989446 0.000131489\\
      0.990161 0.00013688\\
      0.991658 3.97845e-05\\
      0.992331 4.0785e-05\\
      0.992887 0.000132128\\
      0.994847 0.000125385\\
      0.994972 3.84004e-05\\
      0.995586 3.62552e-05\\
      0.996082 0.000121488\\
      0.996832 3.96747e-05\\
      0.998015 0.000130221\\
      0.998692 0.000131248\\
      1 1.33794e-05\\
    };
  \end{axis}
  \begin{axis}[sfaxis, name=b, at={(a.south east)}, anchor=south west, xshift=1.57cm,
      width=5.9cm, height=3.4cm, ymode=log, xmin=0, xmax=61,
      ymin=5e-6, ymax=3e-3, xlabel={attempted step after $t=\frac12$}]
    \addplot[sfinterp, line width=0.6pt] table[row sep=\\, x=x, y=y] {
      x y\\
      2 8.08792e-06\\
      3 1.23453e-05\\
      4 1.89106e-05\\
      8 9.4217e-06\\
      9 8.49401e-06\\
      10 8.9404e-06\\
      11 1.36743e-05\\
      12 2.16939e-05\\
      17 8.59827e-06\\
      18 8.19509e-06\\
      19 8.12042e-06\\
      20 1.24164e-05\\
      21 1.9019e-05\\
      25 9.47616e-06\\
      26 8.54045e-06\\
      27 8.97934e-06\\
      28 1.37523e-05\\
      29 2.18307e-05\\
      34 8.64662e-06\\
      35 8.23828e-06\\
      36 8.14762e-06\\
      37 1.24794e-05\\
      38 1.91425e-05\\
      42 9.52085e-06\\
      43 8.57625e-06\\
      44 9.00314e-06\\
      45 1.38051e-05\\
      46 2.19147e-05\\
      51 8.65688e-06\\
      52 8.24799e-06\\
      53 8.14822e-06\\
      54 1.24832e-05\\
      55 1.91405e-05\\
      59 9.53558e-06\\
      60 8.59e-06\\
    };
    \addplot[only marks, mark=o, mark size=1.7pt, figinterp, line width=0.6pt] table[row sep=\\, x=x, y=y] {
      x y\\
      1 3.60675e-05\\
      5 3.25673e-05\\
      6 1.74406e-05\\
      7 1.16985e-05\\
      13 3.6534e-05\\
      14 1.87011e-05\\
      15 1.21289e-05\\
      16 9.60011e-06\\
      22 3.27617e-05\\
      23 1.75505e-05\\
      24 1.17702e-05\\
      30 3.67681e-05\\
      31 1.88332e-05\\
      32 1.22116e-05\\
      33 9.65945e-06\\
      39 3.305e-05\\
      40 1.76747e-05\\
      41 1.18369e-05\\
      47 3.6883e-05\\
      48 1.8873e-05\\
      49 1.223e-05\\
      50 9.6716e-06\\
      56 3.30374e-05\\
      57 1.76864e-05\\
      58 1.18522e-05\\
    };
    \addplot[sfert, line width=0.6pt] table[row sep=\\, x=x, y=y] {
      x y\\
      1 0.000792907\\
      2 0.000798263\\
      3 0.000801658\\
      4 0.000802737\\
      5 0.000803295\\
      6 0.000788853\\
      7 0.000798209\\
      8 0.000800733\\
      9 0.000803377\\
      10 0.000803543\\
      11 0.000788383\\
      12 0.000796861\\
      13 0.000801165\\
      14 0.000803064\\
      15 0.000803653\\
      16 0.000781881\\
      17 0.000787889\\
      18 0.000799383\\
      19 0.000801211\\
      20 0.000803798\\
      21 0.000769861\\
      22 0.000789097\\
      23 0.000797414\\
      24 0.000801996\\
      25 0.000803212\\
      26 0.000768261\\
      27 0.000769789\\
      28 0.000797291\\
      29 0.000797771\\
      30 0.000804445\\
      31 0.000787253\\
      32 0.000798559\\
      33 0.000801078\\
      34 0.000803833\\
      35 0.000803832\\
      36 0.000793358\\
      37 0.000801567\\
      38 0.000801694\\
      39 0.000803908\\
      40 0.00080354\\
      41 0.000788008\\
      42 0.000797207\\
      43 0.00080049\\
      44 0.000802968\\
      45 0.000803353\\
      46 0.000792146\\
      47 0.000798448\\
      48 0.000801269\\
      49 0.000803003\\
      50 0.000803448\\
      51 0.000784735\\
      52 0.000796514\\
      53 0.000799655\\
      54 0.000802884\\
      55 0.000803176\\
      56 0.000785441\\
      57 0.00078829\\
      58 0.000800072\\
      59 0.000801117\\
      60 0.000803917\\
    };
    \addplot[sfertf, line width=0.6pt] table[row sep=\\, x=x, y=y] {
      x y\\
      1 0.000802524\\
      2 0.000804456\\
      3 0.000803306\\
      4 0.00079233\\
      5 0.000803895\\
      6 0.000800922\\
      7 0.0008041\\
      8 0.000802997\\
      9 0.000796444\\
      10 0.000805064\\
      11 0.000802265\\
      12 0.000804222\\
      13 0.000803085\\
      14 0.000793465\\
      15 0.000803653\\
      16 0.000801138\\
      17 0.000803973\\
      18 0.000803038\\
      19 0.000791523\\
      20 0.000805395\\
      21 0.000801963\\
      22 0.000805358\\
      23 0.000803762\\
      24 0.000797552\\
      25 0.000804981\\
      26 0.000802288\\
      27 0.000804025\\
      28 0.000803055\\
      29 0.000791329\\
      30 0.000804097\\
      31 0.000801124\\
      32 0.00080453\\
      33 0.000803249\\
      34 0.000798297\\
      35 0.000805231\\
      36 0.000802432\\
      37 0.000803917\\
      38 0.000802926\\
      39 0.000787308\\
      40 0.000803444\\
      41 0.000800036\\
      42 0.000804583\\
      43 0.000803147\\
      44 0.000798707\\
      45 0.000805444\\
      46 0.000803014\\
      47 0.000804373\\
      48 0.000803353\\
      49 0.000792212\\
      50 0.000803712\\
      51 0.000800936\\
      52 0.000804084\\
      53 0.000802973\\
      54 0.000798579\\
      55 0.000805539\\
      56 0.000803058\\
      57 0.000804465\\
      58 0.000803428\\
      59 0.000789683\\
      60 0.000803332\\
    };
    \addplot[sfconstr, line width=0.6pt] table[row sep=\\, x=x, y=y] {
      x y\\
      1 0.000112846\\
      6 5.2833e-05\\
      7 4.99431e-05\\
      8 4.69653e-05\\
      9 8.96652e-05\\
      10 0.000135788\\
      15 5.34659e-05\\
      17 4.29627e-05\\
      18 4.21599e-05\\
      19 7.87772e-05\\
      20 0.000123508\\
      25 5.59759e-05\\
      26 5.27666e-05\\
      27 4.88349e-05\\
      28 9.38106e-05\\
      29 0.000141457\\
      34 5.45502e-05\\
      36 4.27246e-05\\
      37 4.177e-05\\
      38 8.00923e-05\\
      39 0.000128378\\
      44 5.60021e-05\\
      45 5.27335e-05\\
      46 4.78614e-05\\
      47 9.3664e-05\\
      48 0.000140959\\
      53 5.76798e-05\\
      55 4.57574e-05\\
      56 4.47478e-05\\
      57 8.88523e-05\\
      58 0.000141948\\
    };
    \addplot[only marks, mark=o, mark size=1.7pt, figcertf, line width=0.6pt] table[row sep=\\, x=x, y=y] {
      x y\\
      2 0.000187673\\
      3 0.000105339\\
      4 7.28998e-05\\
      5 5.90574e-05\\
      11 0.000240173\\
      12 0.000123501\\
      13 7.95171e-05\\
      14 6.14157e-05\\
      16 4.98265e-05\\
      21 0.000208679\\
      22 0.000115011\\
      23 7.84156e-05\\
      24 6.29117e-05\\
      30 0.000249611\\
      31 0.000127617\\
      32 8.18621e-05\\
      33 6.29416e-05\\
      35 5.06598e-05\\
      40 0.000216265\\
      41 0.000116987\\
      42 7.90009e-05\\
      43 6.30838e-05\\
      49 0.000247522\\
      50 0.000130562\\
      51 8.54895e-05\\
      52 6.63643e-05\\
      54 5.3562e-05\\
      59 0.000242599\\
      60 0.000127285\\
    };
  \end{axis}
  \node[anchor=north, yshift=-1mm] at (current bounding box.south) {\pgfplotslegendfromname{stepslegend}};
\end{tikzpicture}


==> figures/example_1d.tikz <==
\begin{tikzpicture}
  \definecolor{figink}{HTML}{52514e}
  \definecolor{figgrid}{HTML}{e1e0d9}
  \definecolor{figaxis}{HTML}{c3c2b7}
  \definecolor{figinterp}{HTML}{cc3311}
  \definecolor{figert}{HTML}{cc79a7}
  \definecolor{figertf}{HTML}{1c5cab}
  \pgfplotstableread[row sep=\\]{
    x ui di ue de uf df\\
    0 0 0 0 0 0 0\\
    0.125 0.359239 5.68582 0.381947 -0.29531 0.382261 -0.377882\\
    0.25 0.695703 -11.4041 0.70623 -0.877152 0.706375 -0.731822\\
    0.375 0.86728 13.7268 0.922103 -0.712941 0.922859 -0.912288\\
    0.5 0.983872 -16.1279 0.99876 -1.24048 0.998965 -1.03495\\
    0.625 0.86728 13.7268 0.922103 -0.712941 0.922859 -0.912288\\
    0.75 0.695703 -11.4041 0.70623 -0.877152 0.706375 -0.731822\\
    0.875 0.359239 5.68582 0.381947 -0.29531 0.382261 -0.377882\\
    1 0 0 0 0 0 0\\
  }\exampleonedata
  \pgfplotsset{
    exampleone/.style={
      scale only axis, width=3.8cm, height=2.4cm,
      xmin=0, xmax=1, xtick={0,0.25,0.5,0.75,1},
      axis lines*=left, axis line style={-, figaxis, line width=0.6pt},
      tick align=outside, tick style={figaxis},
      grid=major, major grid style={figgrid, line width=0.4pt},
      tick label style={font=\scriptsize, text=figink},
      label style={font=\footnotesize, text=figink},
      title style={font=\footnotesize, text=figink},
      ylabel style={at={(axis description cs:-0.22,0.5)}, anchor=south},
    },
    exampleonetop/.style={exampleone, ymin=0, ymax=1.08, xticklabels={}},
    exampleonebottom/.style={exampleone,
      xticklabels={$0$,$\frac14$,$\frac12$,$\frac34$,$1$},
      xlabel={$x$}, xlabel style={yshift=0.6ex}},
    exampleoneexact/.style={figink, line width=0.9pt, dash pattern=on 3.5pt off 1.75pt,
      domain=0:1, samples=121},
    exampleoneline/.style={line width=0.8pt, line join=round},
    exampleoneinterp/.style={exampleoneline, figinterp, mark=*, mark size=1.8pt,
      mark options={solid, fill=figinterp, draw=white, line width=0.3pt}},
    exampleoneert/.style={exampleoneline, figert, mark=square*, mark size=2pt,
      mark options={solid, fill=figert, draw=white, line width=0.3pt}},
    exampleoneertf/.style={exampleoneline, figertf, mark=diamond*, mark size=2.8pt,
      mark options={solid, fill=figertf, draw=white, line width=0.3pt}},
  }
  \begin{axis}[exampleonetop, name=ui, ylabel={$u_h^{N+1}$ and $u$}]
    \addplot[exampleoneexact] {exp(-0.001)*sin(180*x)};
    \addplot[exampleoneinterp] table[x=x, y=ui] {\exampleonedata};
  \end{axis}
  \begin{axis}[exampleonetop, name=ue, at={(ui.east)}, anchor=west, xshift=1.05cm]
    \addplot[exampleoneexact] {exp(-0.001)*sin(180*x)};
    \addplot[exampleoneert] table[x=x, y=ue] {\exampleonedata};
  \end{axis}
  \begin{axis}[exampleonetop, name=uf, at={(ue.east)}, anchor=west, xshift=1.05cm]
    \addplot[exampleoneexact] {exp(-0.001)*sin(180*x)};
    \addplot[exampleoneertf] table[x=x, y=uf] {\exampleonedata};
  \end{axis}
  \begin{axis}[exampleonebottom, name=di, at={(ui.south)}, anchor=north, yshift=-0.35cm,
      ymin=-18.5, ymax=16.1, ylabel={$d_h^{N+1}$ and $\partial_tu$}]
    \addplot[exampleoneexact] {-exp(-0.001)*sin(180*x)};
    \addplot[exampleoneinterp] table[x=x, y=di] {\exampleonedata};
  \end{axis}
  \begin{axis}[exampleonebottom, name=de, at={(di.east)}, anchor=west, xshift=1.05cm,
      ymin=-1.34, ymax=0.0992,
      legend style={at={(0.5,-0.52)}, anchor=north, draw=none, fill=none,
        font=\footnotesize, legend columns=4,
        /tikz/every odd column/.append style={column sep=0.2em},
        /tikz/every even column/.append style={column sep=1.2em}},
      legend cell align=left]
    \addlegendimage{exampleoneexact}\addlegendentry{exact}
    \addlegendimage{exampleoneinterp}\addlegendentry{interpolation}
    \addlegendimage{exampleoneert}\addlegendentry{ERT}
    \addlegendimage{exampleoneertf}\addlegendentry{ERT-f}
    \addplot[exampleoneexact, forget plot] {-exp(-0.001)*sin(180*x)};
    \addplot[exampleoneert, forget plot] table[x=x, y=de] {\exampleonedata};
  \end{axis}
  \begin{axis}[exampleonebottom, name=df, at={(de.east)}, anchor=west, xshift=1.05cm,
      ymin=-1.34, ymax=0.0992]
    \addplot[exampleoneexact] {-exp(-0.001)*sin(180*x)};
    \addplot[exampleoneertf] table[x=x, y=df] {\exampleonedata};
  \end{axis}
\end{tikzpicture}


==> figures/heat_minimal.tikz <==
\begin{tikzpicture}
  \definecolor{figink}{HTML}{52514e}
  \definecolor{figmuted}{HTML}{898781}
  \definecolor{figgrid}{HTML}{e1e0d9}
  \definecolor{figaxis}{HTML}{c3c2b7}
  \definecolor{figinterp}{HTML}{cc3311}
  \definecolor{figltwo}{HTML}{c98500}
  \definecolor{figert}{HTML}{cc79a7}
  \definecolor{figertf}{HTML}{1c5cab}
  \definecolor{figcertf}{HTML}{648fff}
  \pgfplotsset{
    sfaxis/.style={
      scale only axis,
      axis lines*=left, axis line style={-, figaxis, line width=0.6pt},
      tick align=outside, tick style={figaxis},
      minor tick length=0pt, %
      grid=major, major grid style={figgrid, line width=0.4pt},
      tick label style={font=\scriptsize, text=figink},
      label style={font=\footnotesize, text=figink},
      title style={font=\footnotesize, text=figink, yshift=-0.5ex},
      legend cell align=left,
    },
    sfline/.style={line width=0.9pt, line cap=round, line join=round},
    sfinterp/.style={sfline, figinterp, mark=*, mark size=1.8pt,
      mark options={solid, fill=figinterp, draw=white, line width=0.3pt}},
    sfltwo/.style={sfline, figltwo, dash pattern=on 3pt off 1.5pt, mark=*, mark size=1.3pt,
      mark options={solid, fill=figltwo, draw=white, line width=0.3pt}},
    sfert/.style={sfline, figert, mark=square*, mark size=2pt,
      mark options={solid, fill=figert, draw=white, line width=0.3pt}},
    sfertf/.style={sfline, figertf, mark=diamond*, mark size=2.6pt,
      mark options={solid, fill=figertf, draw=white, line width=0.3pt}},
    sfconstr/.style={sfline, figcertf, mark=triangle*, mark size=2.8pt,
      mark options={solid, fill=figcertf, draw=white, line width=0.3pt, rotate=180}},
  }
  \tikzset{
    sfslope/.style={figmuted, line width=0.5pt},
    sfnote/.style={font=\scriptsize, text=figink},
    sfreference/.style={figink, line width=0.8pt, dash pattern=on 3.5pt off 1.75pt},
  }
  \begin{axis}[sfaxis, name=a, width=3.6cm, height=3.6cm, ymode=log,
      xmin=1, xmax=30, xtick={1,5,10,15,20,25,30}, ymin=3e-2, ymax=1e6,
      ytick={1e-1,1e0,1e1,1e2,1e3,1e4,1e5,1e6},
      xlabel={step $n$}, ylabel={$\eta^n/\eta^n_{\mathrm{ex}}$},
      legend to name=heatlegend, legend columns=4,
      legend style={draw=none, fill=none, font=\footnotesize,
        /tikz/every odd column/.append style={column sep=0.2em},
        /tikz/every even column/.append style={column sep=1.2em}}]
    \addlegendimage{sfinterp}\addlegendentry{interpolation}
    \addlegendimage{sfert}\addlegendentry{ERT}
    \addlegendimage{sfertf}\addlegendentry{ERT-f}
    \addlegendimage{sfconstr}\addlegendentry{CERT-f}
    \draw[figmuted, line width=0.7pt]
      ({axis cs:10.5,1}|-{rel axis cs:0,0}) -- ({axis cs:10.5,1}|-{rel axis cs:0,1})
      node[anchor=north west, xshift=2pt, yshift=-2pt, inner sep=0pt, sfnote] {refined};
    \addplot[sfinterp, no markers] table[row sep=\\, x=x, y=y] {
      x y\\
      2 1.06231\\
      3 1.06219\\
      4 1.06207\\
      5 1.06194\\
      6 1.06182\\
      7 1.0617\\
      8 1.06158\\
      9 1.06146\\
      10 1.06133\\
      11 108322\\
      12 59565.3\\
      13 26822.3\\
      14 12078.1\\
      15 5438.81\\
      16 2449.11\\
      17 1102.84\\
      18 496.61\\
      19 223.624\\
      20 100.698\\
      21 45.3448\\
      22 20.419\\
      23 9.19512\\
      24 4.14151\\
      25 1.86707\\
      26 0.845649\\
      27 0.391853\\
      28 0.199891\\
      29 0.131172\\
      30 0.113489\\
    };
    \addplot[sfert, no markers] table[row sep=\\, x=x, y=y] {
      x y\\
      2 1.06231\\
      3 1.06219\\
      4 1.06207\\
      5 1.06194\\
      6 1.06182\\
      7 1.0617\\
      8 1.06158\\
      9 1.06146\\
      10 1.06133\\
      11 155.957\\
      12 96.6144\\
      13 43.515\\
      14 19.6157\\
      15 8.87909\\
      16 4.09911\\
      17 2.05514\\
      18 1.29339\\
      19 1.07499\\
      20 1.02503\\
      21 1.01458\\
      22 1.01243\\
      23 1.01198\\
      24 1.01186\\
      25 1.01182\\
      26 1.0118\\
      27 1.01177\\
      28 1.01175\\
      29 1.01172\\
      30 1.0117\\
    };
    \addplot[sfertf, no markers] table[row sep=\\, x=x, y=y] {
      x y\\
      2 1.06231\\
      3 1.06219\\
      4 1.06207\\
      5 1.06194\\
      6 1.06182\\
      7 1.0617\\
      8 1.06158\\
      9 1.06146\\
      10 1.06133\\
      11 10.9154\\
      12 4.99784\\
      13 2.42567\\
      14 1.41845\\
      15 1.10763\\
      16 1.03325\\
      17 1.01748\\
      18 1.01423\\
      19 1.01355\\
      20 1.01339\\
      21 1.01334\\
      22 1.0133\\
      23 1.01328\\
      24 1.01325\\
      25 1.01322\\
      26 1.0132\\
      27 1.01317\\
      28 1.01315\\
      29 1.01312\\
      30 1.01309\\
    };
    \addplot[sfconstr, no markers] table[row sep=\\, x=x, y=y] {
      x y\\
      2 1.06231\\
      3 1.06219\\
      4 1.06207\\
      5 1.06194\\
      6 1.06182\\
      7 1.0617\\
      8 1.06158\\
      9 1.06146\\
      10 1.06133\\
      11 797.295\\
      12 407.022\\
      13 154.285\\
      14 63.2622\\
      15 27.286\\
      16 12.1662\\
      17 5.69825\\
      18 3.08102\\
      19 2.2061\\
      20 1.98163\\
      21 1.93165\\
      22 1.91999\\
      23 1.91625\\
      24 1.91412\\
      25 1.91233\\
      26 1.9106\\
      27 1.90889\\
      28 1.90719\\
      29 1.90549\\
      30 1.90379\\
    };
  \end{axis}
  \begin{axis}[sfaxis, name=b, at={(a.south east)}, anchor=south west, xshift=2.07cm,
      width=3.6cm, height=3.6cm, xmode=log, ymode=log, x dir=reverse,
      xmin=5e-6, xmax=0.2, xtick={1e-5,1e-4,1e-3,1e-2,1e-1}, ymin=0.03, ymax=1e+07, ytick={1e-1,1e0,1e1,1e2,1e3,1e4,1e5,1e6,1e7},
      xlabel={time step $\tau$}, ylabel={$\eta^{N+1}/\eta^{N+1}_{\mathrm{ex}}$}]
    \draw[sfslope] (axis cs:0.1,100000) -- (axis cs:0.0316228,316228) -- (axis cs:0.0316228,100000) -- cycle;
    \node[sfnote, anchor=west] at (axis cs:0.0316228,177828) {$\tau^{-1}$};
    \draw[sfslope] (axis cs:0.1,1000) -- (axis cs:0.0316228,10000) -- (axis cs:0.0316228,1000) -- cycle;
    \node[sfnote, anchor=west] at (axis cs:0.0316228,3162.28) {$\tau^{-2}$};
    \addplot[sfinterp] table[row sep=\\, x=x, y=y] {
      x y\\
      0.1 1.28059\\
      0.03 2.97524\\
      0.01 20.1662\\
      0.003 213.702\\
      0.001 1821.8\\
      0.0003 17198.6\\
      0.0001 108322\\
      3e-05 586935\\
      1e-05 2.14399e+06\\
    };
    \addplot[sfert] table[row sep=\\, x=x, y=y] {
      x y\\
      0.1 1.08903\\
      0.03 0.999202\\
      0.01 0.98193\\
      0.003 1.04552\\
      0.001 1.44945\\
      0.0003 21.3502\\
      0.0001 155.957\\
      3e-05 886.164\\
      1e-05 3279.98\\
    };
    \addplot[sfertf] table[row sep=\\, x=x, y=y] {
      x y\\
      0.1 1.08876\\
      0.03 0.997858\\
      0.01 0.981534\\
      0.003 1.16723\\
      0.001 2.08232\\
      0.0003 5.27455\\
      0.0001 10.9154\\
      3e-05 17.6954\\
      1e-05 21.5347\\
    };
    \addplot[sfconstr] table[row sep=\\, x=x, y=y] {
      x y\\
      0.1 0.914476\\
      0.03 0.0600369\\
      0.01 2.98939\\
      0.003 13.8187\\
      0.001 45.7972\\
      0.0003 180.961\\
      0.0001 797.295\\
      3e-05 4161.38\\
      1e-05 15843.1\\
    };
  \end{axis}
  \begin{axis}[sfaxis, name=c, at={(b.south east)}, anchor=south west, xshift=1.18cm,
      width=3.6cm, height=3.6cm, xmode=log, ymode=log, x dir=reverse,
      xmin=5e-6, xmax=0.2, xtick={1e-5,1e-4,1e-3,1e-2,1e-1}, ymin=0.3, ymax=300000, ytick={1e0,1e1,1e2,1e3,1e4,1e5},
      xlabel={time step $\tau$}]
    \draw[sfslope] (axis cs:0.1,300) -- (axis cs:0.01,3000) -- (axis cs:0.01,300) -- cycle;
    \node[sfnote, anchor=west] at (axis cs:0.01,948.683) {$\tau^{-1}$};
    \addplot[sfinterp] table[row sep=\\, x=x, y=y] {
      x y\\
      0.1 1.10928\\
      0.03 1.03174\\
      0.01 1.16604\\
      0.003 6.63632\\
      0.001 55.5463\\
      0.0003 510.937\\
      0.0001 3085.9\\
      3e-05 15965.9\\
      1e-05 56953.2\\
    };
    \addplot[sfert] table[row sep=\\, x=x, y=y] {
      x y\\
      0.1 1.10912\\
      0.03 1.02871\\
      0.01 0.994265\\
      0.003 0.985986\\
      0.001 0.993625\\
      0.0003 1.26068\\
      0.0001 5.36758\\
      3e-05 28.4222\\
      1e-05 102.4\\
    };
    \addplot[sfertf] table[row sep=\\, x=x, y=y] {
      x y\\
      0.1 1.10912\\
      0.03 1.02871\\
      0.01 0.994265\\
      0.003 0.986131\\
      0.001 0.994098\\
      0.0003 1.00909\\
      0.0001 1.04568\\
      3e-05 1.10859\\
      1e-05 1.15169\\
    };
    \addplot[sfconstr] table[row sep=\\, x=x, y=y] {
      x y\\
      0.1 1.10903\\
      0.03 1.02822\\
      0.01 0.992349\\
      0.003 0.979191\\
      0.001 0.987801\\
      0.0003 1.92189\\
      0.0001 11.2098\\
      3e-05 71.9956\\
      1e-05 334.956\\
    };
  \end{axis}
  \coordinate (labelrow) at (current bounding box.south);
  \node[anchor=north, yshift=-1pt, font=\footnotesize, text=figink] at (a.south |- labelrow) {(a) $p=1$, $\tau=10^{-4}$};
  \node[anchor=north, yshift=-1pt, font=\footnotesize, text=figink] at (b.south |- labelrow) {(b) $p=1$};
  \node[anchor=north, yshift=-1pt, font=\footnotesize, text=figink] at (c.south |- labelrow) {(c) $p=2$};
  \node[anchor=north, yshift=-1mm] at (current bounding box.south) {\pgfplotslegendfromname{heatlegend}};
\end{tikzpicture}


==> figures/problem_heat.tikz <==
\begin{tikzpicture}
  \definecolor{figink}{HTML}{52514e}
  \definecolor{figmuted}{HTML}{898781}
  \definecolor{figgrid}{HTML}{e1e0d9}
  \definecolor{figaxis}{HTML}{c3c2b7}
  \definecolor{figinterp}{HTML}{cc3311}%
  \pgfplotstableread[row sep=\\]{
    n est exact\\
    1 nan 2.49975e-09\\
    2 2.65525e-09 2.4995e-09\\
    3 2.65468e-09 2.49925e-09\\
    4 2.6541e-09 2.499e-09\\
    5 2.65353e-09 2.49875e-09\\
    6 2.65296e-09 2.4985e-09\\
    7 2.65239e-09 2.49825e-09\\
    8 2.65182e-09 2.498e-09\\
    9 2.65125e-09 2.49775e-09\\
    10 2.65068e-09 2.4975e-09\\
    11 0.000270506 2.49725e-09\\
    12 0.000148735 2.497e-09\\
    13 6.69687e-05 2.49675e-09\\
    14 3.01531e-05 2.4965e-09\\
    15 1.35766e-05 2.49625e-09\\
    16 6.11298e-06 2.496e-09\\
    17 2.75241e-06 2.49575e-09\\
    18 1.23929e-06 2.4955e-09\\
    19 5.57999e-07 2.49525e-09\\
    20 2.51243e-07 2.495e-09\\
    21 1.13124e-07 2.49476e-09\\
    22 5.09353e-08 2.49451e-09\\
    23 2.2935e-08 2.49426e-09\\
    24 1.0329e-08 2.49401e-09\\
    25 4.65603e-09 2.49376e-09\\
    26 2.10863e-09 2.49351e-09\\
    27 9.76991e-10 2.49326e-09\\
    28 4.98331e-10 2.49301e-09\\
    29 3.2698e-10 2.49276e-09\\
    30 2.82873e-10 2.49251e-09\\
    31 2.7633e-10 2.49226e-09\\
    32 2.7827e-10 2.49201e-09\\
    33 2.81945e-10 2.49176e-09\\
    34 2.85962e-10 2.49151e-09\\
    35 2.90041e-10 2.49127e-09\\
    36 2.94125e-10 2.49102e-09\\
    37 2.98203e-10 2.49077e-09\\
    38 3.02273e-10 2.49052e-09\\
    39 3.06335e-10 2.49027e-09\\
    40 3.10388e-10 2.49002e-09\\
  }\problemheatdata
  \begin{semilogyaxis}[
      scale only axis, width=6.1cm, height=4.2cm,
      xmin=0, xmax=40, xtick distance=5,
      ymin=1e-10, ymax=1e-3, ytick={1e-10,1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3},
      axis lines*=left, axis line style={-, figaxis, line width=0.6pt},
      tick align=outside, tick style={figaxis},
      grid=major, major grid style={figgrid, line width=0.4pt},
      tick label style={font=\scriptsize, text=figink},
      label style={font=\footnotesize, text=figink},
      xlabel={Step $n$},
      legend style={at={(0.5,-0.3)}, anchor=north, draw=none, fill=none,
        font=\footnotesize, legend columns=2,
        /tikz/every odd column/.append style={column sep=0.2em},
        /tikz/every even column/.append style={column sep=1.5em}},
      legend cell align=left,
    ]
    \draw[black, line width=1pt]
      ({axis cs:10.5,1}|-{rel axis cs:0,0}) -- ({axis cs:10.5,1}|-{rel axis cs:0,1})
      node[anchor=north east, xshift=-3pt, yshift=-3pt, inner sep=0pt, align=left,
        font=\scriptsize, text=black] {refined};
    \addplot[figink, line width=0.9pt, dash pattern=on 3.5pt off 1.75pt]
      table[x=n, y=exact] {\problemheatdata};
    \addlegendentry{local truncation error}
    \addplot[figinterp, line width=0.8pt, line join=round,
        mark=*, mark size=1.2pt, mark options={solid}]
      table[x=n, y=est] {\problemheatdata};
    \addlegendentry{estimator}
  \end{semilogyaxis}
\end{tikzpicture}

